Beyond Accuracy: What Matters in Designing Well-Behaved Image Classification Models?

Deep learning has become an essential part of computer vision, with deep neural networks (DNNs) excelling in predictive performance. However, they often fall short in other critical quality dimensions, such as robustness, calibration, or fairness. While existing studies have focused on a subset of these quality dimensions, none have explored a more general form of "well-behavedness" of DNNs. With this work, we address this gap by simultaneously studying nine different quality dimensions for image classification. Through a large-scale study, we provide a bird's-eye view by analyzing 326 backbone models and how different training paradigms and model architectures affect these quality dimensions. We reveal various new insights such that (i) vision-language models exhibit high class balance on ImageNet-1k classification and strong robustness against domain changes; (ii) training models initialized with weights obtained through self-supervised learning is an effective strategy to improve most considered quality dimensions; and (iii) the training dataset size is a major driver for most of the quality dimensions. We conclude our study by introducing the QUBA score (Quality Understanding Beyond Accuracy), a novel metric that ranks models across multiple dimensions of quality, enabling tailored recommendations based on specific user needs.

==> (inline-0) <==
\begin{longtable}{@{}p{2cm}p{2.2cm}S[table-format=2.2]S[table-format=1.2]S[table-format=1.2]S[table-format=1.2]S[table-format=1.2]S[table-format=1.4]S[table-format=1.2]S[table-format=1.2]S[table-format=1.2]S[table-format=3.0]@{}}
\captionsetup{justification=justified,singlelinecheck=false,margin={0pt, 0pt}}

    \caption{\textit{Overview of our model zoo and the corresponding numerical results.} The configuration of each model lists the architecture, the training dataset, and the training paradigm. ``SL'' refers to supervised learning and ``AT'' to adversarial training. ``LP'' and ``E2E'' indicate if a self-supervised model has been adjusted for ImageNet-1k classification by only training a linear layer (linear probing, LP) or by fine-tuning the full network on the ImageNet-1k dataset (E2E).
Models are sorted according to their QUBA score in increasing order.} \\
    \toprule
     {\textbf{Model}} & {\textbf{Configuration}} & {\tablearrowcenter\makecell{\textbf{QUBA} \\ \textbf{Score}}$\uparrow$} & {\tablearrowcenter\textbf{Acc.}$\uparrow$} & {\tablearrowcenter\makecell{\textbf{Adv.} \\ \textbf{Rob.}}$\uparrow$} & {\tablearrowcenter\textbf{C-Rob.}$\uparrow$} & {\tablearrowcenter\makecell{\textbf{OOD} \\ \textbf{Rob.}}$\uparrow$} & {\tablearrowcenter\makecell{\textbf{Cal.} \\ \textbf{Error}}$\downarrow$} & {\tablearrowcenter\makecell{\textbf{Class} \\ \textbf{Balance}}$\uparrow$} & {\tablearrowcenter\makecell{\textbf{Obj.} \\ \textbf{Focus}}$\uparrow$} & {\tablearrowcenter\makecell{\textbf{Shape} \\ \textbf{Bias}}$\uparrow$} & {\hspace{-0.0em}\tablearrowcenter\makecell{\textbf{Params.} \\ \textbf{in Mil.}}$\downarrow$}\\
    \midrule 
    \endfirsthead

    \toprule
     {\textbf{Model}} & {\textbf{Configuration}} & {\tablearrowcenter\makecell{\textbf{QUBA} \\ \textbf{Score}}$\uparrow$} & {\tablearrowcenter\textbf{Acc.}$\uparrow$} & {\tablearrowcenter\makecell{\textbf{Adv.} \\ \textbf{Rob.}}$\uparrow$} & {\tablearrowcenter\textbf{C-Rob.}$\uparrow$} & {\tablearrowcenter\makecell{\textbf{OOD} \\ \textbf{Rob.}}$\uparrow$} & {\tablearrowcenter\makecell{\textbf{Cal.} \\ \textbf{Error}}$\downarrow$} & {\tablearrowcenter\makecell{\textbf{Class} \\ \textbf{Balance}}$\uparrow$} & {\tablearrowcenter\makecell{\textbf{Obj.} \\ \textbf{Focus}}$\uparrow$} & {\tablearrowcenter\makecell{\textbf{Shape} \\ \textbf{Bias}}$\uparrow$} & {\hspace{-0.0em}\tablearrowcenter\makecell{\textbf{Params.} \\ \textbf{in Mil.}}$\downarrow$}\\%\endhead
    \midrule \endhead
SigLIP2-l/16 \citep{Tschannen:2025:SMV}& ViL, WebLI\citep{Chen:2023:PAL}, self-SL (E2E) & -3.45 & 0.82 & 0.32 & 0.80 & 1.06 & 0.0389 & 0.91 & 0.98 & 0.69 & 882\\
BagNet9 \citep{Brendel:2019:ACB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -3.01 & 0.46 & 0.00 & 0.15 & 0.25 & 0.0052 & 0.74 & 0.81 & 0.04 & 16\\
SigLIP-l/16 \citep{Zhai:2023:SLF}& ViL, WebLI\citep{Chen:2023:PAL}, self-SL & -2.82 & 0.80 & 0.23 & 0.72 & 1.04 & 0.0384 & 0.90 & 0.97 & 0.63 & 652\\
BagNet17 \citep{Brendel:2019:ACB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -2.51 & 0.58 & 0.01 & 0.22 & 0.28 & 0.0042 & 0.72 & 0.79 & 0.03 & 16\\
CLIP-L14-Laion2B \citep{Schuhmann:2022:AOL,  Wortsman:2022:MSA}& ViL, Laion2B\citep{Schuhmann:2022:AOL}, self-SL (E2E) & -2.43 & 0.75 & 0.01 & 0.71 & 1.07 & 0.0370 & 0.89 & 0.95 & 0.54 & 428\\
CLIP-L14-DataCompXL \citep{Gadre:2023:DIS}& ViL, DataCompXL\citep{Gadre:2023:DIS}, self-SL (E2E) & -2.10 & 0.79 & 0.07 & 0.78 & 1.05 & 0.0380 & 0.90 & 0.96 & 0.61 & 428\\
AlexNet \citep{Krizhevsky:2012:INC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -2.09 & 0.57 & 0.04 & 0.34 & 0.57 & 0.0017 & 0.73 & 0.80 & 0.26 & 61\\
CLIP-b/32 \citep{Radford:2021:LTV}& ViL, WIT400M\citep{Radford:2021:LTV}, self-SL & -2.06 & 0.63 & 0.05 & 0.64 & 1.12 & 0.0318 & 0.88 & 0.86 & 0.58 & 151\\
CLIP-ConvNeXt-L \citep{Schuhmann:2022:AOL, Wortsman:2022:MSA}& ViL, Laion2B\citep{Schuhmann:2022:AOL}, self-SL & -2.06 & 0.76 & 0.08 & 0.74 & 1.06 & 0.0370 & 0.90 & 0.94 & 0.57 & 352\\
CLIP-ConvNeXt-L-320px \citep{Schuhmann:2022:AOL,  Wortsman:2022:MSA}& ViL, Laion2B\citep{Schuhmann:2022:AOL}, self-SL & -2.05 & 0.77 & 0.08 & 0.74 & 1.04 & 0.0371 & 0.89 & 0.95 & 0.55 & 352\\
MetaCLIP-L/14 \citep{Xu:2024:DCD}& ViL, MetaCLIP-400M\citep{Xu:2024:DCD}, self-SL & -2.03 & 0.79 & 0.09 & 0.80 & 1.07 & 0.0382 & 0.90 & 0.97 & 0.68 & 428\\
CLIP-L14-CommPool XL-DFN2B \citep{Fang:2024:DFN}& ViL, DFN2B\citep{Fang:2024:DFN}, self-SL (E2E) & -2.00 & 0.81 & 0.13 & 0.77 & 1.04 & 0.0386 & 0.91 & 0.96 & 0.59 & 428\\
SigLIP2-b/16 \citep{Tschannen:2025:SMV}& ViL, WebLI\citep{Chen:2023:PAL}, self-SL (E2E) & -1.99 & 0.78 & 0.12 & 0.67 & 1.04 & 0.0380 & 0.90 & 0.96 & 0.55 & 375\\
SqueezeNet \citep{Iandola:2016:SAA}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.97 & 0.58 & 0.01 & 0.32 & 0.48 & 0.0013 & 0.74 & 0.77 & 0.21 & 1\\
CLIP-ResNet101 \citep{Radford:2021:LTV}& ViL, WIT400M\citep{Radford:2021:LTV}, self-SL & -1.97 & 0.62 & 0.26 & 0.04 & 0.53 & 0.0257 & 0.88 & 0.91 & 0.28 & 120\\
BagNet33 \citep{Brendel:2019:ACB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.87 & 0.65 & 0.01 & 0.28 & 0.31 & 0.0041 & 0.72 & 0.85 & 0.05 & 18\\
Hiera-S \citep{Ryali:2023:HHV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (LP) & -1.87 & 0.55 & 0.04 & 0.53 & 0.55 & 0.0053 & 0.76 & 0.79 & 0.47 & 35\\
Hiera-T \citep{Ryali:2023:HHV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (LP) & -1.85 & 0.57 & 0.03 & 0.47 & 0.56 & 0.0044 & 0.76 & 0.78 & 0.39 & 28\\
ResNet18 \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.81 & 0.69 & 0.00 & 0.11 & 0.42 & 0.0190 & 0.79 & 0.88 & 0.22 & 12\\
CLIP-ConvNeXt-B-320px \citep{Schuhmann:2022:AOL, Wortsman:2022:MSA}& ViL, Laion2B\citep{Schuhmann:2022:AOL}, self-SL & -1.78 & 0.71 & 0.05 & 0.64 & 1.05 & 0.0356 & 0.89 & 0.92 & 0.49 & 179\\
CLIP-B16-Laion2B \citep{Schuhmann:2022:AOL,  Wortsman:2022:MSA}& ViL, Laion2B\citep{Schuhmann:2022:AOL}, self-SL (E2E) & -1.76 & 0.70 & 0.02 & 0.62 & 1.08 & 0.0357 & 0.89 & 0.92 & 0.51 & 150\\
ResNet50-DINO \citep{Caron:2021:EPS}& CNN, IN1k\citep{Russakovsky:2015:ILS} , self-SL (LP) & -1.76 & 0.75 & 0.17 & 0.03 & 0.17 & 0.0084 & 0.80 & 0.69 & 0.20 & 26\\
ShuffleNet-v2-05 \citep{Ma:2018:SPG}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.62 & 0.61 & 0.01 & 0.36 & 0.48 & 0.0028 & 0.72 & 0.85 & 0.27 & 1\\
VGG11 \citep{Simonyan:2015:VDC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.60 & 0.69 & 0.02 & 0.38 & 0.46 & 0.0014 & 0.74 & 0.86 & 0.11 & 133\\
SigLIP-b/16 \citep{Zhai:2023:SLF}& ViL, WebLI\citep{Chen:2023:PAL}, self-SL & -1.56 & 0.76 & 0.10 & 0.63 & 1.06 & 0.0373 & 0.90 & 0.95 & 0.49 & 203\\
ResNet18 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -1.55 & 0.68 & 0.17 & 0.04 & 0.31 & 0.0057 & 0.75 & 0.83 & 0.14 & 12\\
ResNet152 \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.55 & 0.76 & 0.09 & 0.14 & 0.40 & 0.0207 & 0.77 & 0.91 & 0.34 & 60\\
MetaCLIP-B/16 \citep{Xu:2024:DCD}& ViL, MetaCLIP-400M\citep{Xu:2024:DCD}, self-SL & -1.54 & 0.72 & 0.03 & 0.68 & 1.09 & 0.0365 & 0.89 & 0.92 & 0.64 & 150\\
VGG13 \citep{Simonyan:2015:VDC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.54 & 0.70 & 0.02 & 0.37 & 0.44 & 0.0015 & 0.74 & 0.86 & 0.11 & 133\\
MobileCLIP-S0 \citep{Vase:2024:MFI}& ViL, DataCompDR-1B\citep{Vase:2024:MFI}, self-SL & -1.53 & 0.68 & 0.00 & 0.15 & 0.88 & 0.0325 & 0.89 & 0.88 & 0.65 & 54\\
ResNet50 \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.51 & 0.76 & 0.01 & 0.14 & 0.41 & 0.0208 & 0.77 & 0.92 & 0.25 & 26\\
CLIP-B16-DataCompXL \citep{Gadre:2023:DIS}& ViL, DataCompXL\citep{Gadre:2023:DIS}, self-SL (E2E) & -1.49 & 0.73 & 0.03 & 0.66 & 1.07 & 0.0367 & 0.90 & 0.93 & 0.55 & 150\\
VGG16 \citep{Simonyan:2015:VDC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.49 & 0.72 & 0.02 & 0.40 & 0.43 & 0.0017 & 0.75 & 0.86 & 0.11 & 138\\
VGG11-bn \citep{Simonyan:2015:VDC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.48 & 0.70 & 0.02 & 0.42 & 0.50 & 0.0017 & 0.74 & 0.87 & 0.11 & 133\\
CLIP-b/16 \citep{Radford:2021:LTV}& ViL, WIT400M\citep{Radford:2021:LTV}, self-SL & -1.48 & 0.68 & 0.03 & 0.64 & 1.11 & 0.0288 & 0.88 & 0.92 & 0.48 & 150\\
ResNet34 \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.46 & 0.72 & 0.01 & 0.15 & 0.46 & 0.0121 & 0.74 & 0.88 & 0.30 & 22\\
MobileCLIP-S1 \citep{Vase:2024:MFI}& ViL, DataCompDR-1B\citep{Vase:2024:MFI}, self-SL & -1.41 & 0.73 & 0.00 & 0.19 & 0.68 & 0.0344 & 0.89 & 0.92 & 0.65 & 85\\
VGG19 \citep{Simonyan:2015:VDC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.41 & 0.72 & 0.03 & 0.41 & 0.44 & 0.0017 & 0.75 & 0.87 & 0.12 & 144\\
ViT-b/16-MAE \citep{He:2022:MAA}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (LP) & -1.41 & 0.67 & 0.04 & 0.43 & 0.44 & 0.0073 & 0.79 & 0.85 & 0.29 & 87\\
MnasNet-075 \citep{Tan:2019:MPA}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.37 & 0.71 & 0.06 & 0.47 & 0.53 & 0.0185 & 0.81 & 0.88 & 0.21 & 3\\
VGG13-bn \citep{Simonyan:2015:VDC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.36 & 0.72 & 0.02 & 0.40 & 0.48 & 0.0017 & 0.75 & 0.88 & 0.12 & 133\\
MobileCLIP-S2 \citep{Vase:2024:MFI}& ViL, DataCompDR-1B\citep{Vase:2024:MFI}, self-SL & -1.36 & 0.74 & 0.01 & 0.18 & 0.74 & 0.0351 & 0.89 & 0.92 & 0.69 & 99\\
CLIP-B16-CommonPool-XL-DFN2B \citep{Fang:2024:DFN}& ViL, DFN2B\citep{Fang:2024:DFN}, self-SL (E2E) & -1.36 & 0.76 & 0.04 & 0.66 & 1.03 & 0.0374 & 0.90 & 0.94 & 0.54 & 150\\
MobileCLIP-B \citep{Vase:2024:MFI}& ViL, DataCompDR-1B\citep{Vase:2024:MFI}, self-SL & -1.25 & 0.77 & 0.01 & 0.66 & 1.08 & 0.0372 & 0.90 & 0.94 & 0.64 & 150\\
MnasNet-05 \citep{Tan:2019:MPA}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.23 & 0.68 & 0.02 & 0.40 & 0.48 & 0.0041 & 0.75 & 0.84 & 0.23 & 2\\
VGG16-bn \citep{Simonyan:2015:VDC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.23 & 0.73 & 0.02 & 0.45 & 0.48 & 0.0020 & 0.75 & 0.89 & 0.11 & 138\\
Hiera-B \citep{Ryali:2023:HHV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (LP) & -1.21 & 0.65 & 0.06 & 0.58 & 0.66 & 0.0030 & 0.75 & 0.85 & 0.35 & 52\\
DenseNet121 \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.17 & 0.74 & 0.01 & 0.17 & 0.44 & 0.0099 & 0.74 & 0.90 & 0.23 & 8\\
MobileCLIP-B (LT) \citep{Vase:2024:MFI}& ViL, DataCompDR-1B\citep{Vase:2024:MFI}, self-SL & -1.16 & 0.77 & 0.01 & 0.79 & 1.10 & 0.0375 & 0.90 & 0.95 & 0.62 & 150\\
EfficientNet-B0 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -1.14 & 0.73 & 0.17 & 0.02 & 0.24 & 0.0054 & 0.75 & 0.86 & 0.16 & 5\\
VGG19-bn \citep{Simonyan:2015:VDC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.13 & 0.74 & 0.02 & 0.48 & 0.50 & 0.0021 & 0.75 & 0.89 & 0.15 & 144\\
ShuffleNet-v2-15 \citep{Ma:2018:SPG}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.10 & 0.73 & 0.04 & 0.51 & 0.57 & 0.0143 & 0.78 & 0.89 & 0.21 & 4\\
ConNeXt-B \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.10 & 0.77 & 0.02 & 0.52 & 0.52 & 0.0117 & 0.76 & 0.88 & 0.20 & 28\\
ResNet34 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -1.08 & 0.73 & 0.27 & 0.04 & 0.29 & 0.0051 & 0.75 & 0.86 & 0.18 & 22\\
EfficientNet-B1 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -1.07 & 0.74 & 0.11 & 0.02 & 0.22 & 0.0048 & 0.75 & 0.88 & 0.14 & 8\\
DenseNet169 \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.06 & 0.75 & 0.02 & 0.17 & 0.43 & 0.0088 & 0.74 & 0.91 & 0.25 & 14\\
ConvNeXt-T \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.06 & 0.79 & 0.03 & 0.57 & 0.54 & 0.0161 & 0.77 & 0.94 & 0.23 & 88\\
ResNet18 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -1.05 & 0.71 & 0.27 & 0.05 & 0.32 & 0.0052 & 0.74 & 0.87 & 0.24 & 12\\
MobileNetV3-s \citep{Howard:2019:SFM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.04 & 0.68 & 0.03 & 0.49 & 0.56 & 0.0017 & 0.74 & 0.84 & 0.32 & 2\\
ShuffleNet-v2-1 \citep{Ma:2018:SPG}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -1.02 & 0.69 & 0.01 & 0.41 & 0.49 & 0.0031 & 0.73 & 0.88 & 0.23 & 2\\
EfficientNet-B3 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.99 & 0.78 & 0.22 & 0.02 & 0.21 & 0.0137 & 0.79 & 0.89 & 0.15 & 12\\
ResNet18 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.98 & 0.71 & 0.26 & 0.05 & 0.33 & 0.0022 & 0.73 & 0.89 & 0.20 & 12\\
VIT-l/16 \citep{Dosovitskiy:2021:IWW}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.93 & 0.80 & 0.24 & 0.54 & 0.50 & 0.0032 & 0.78 & 0.92 & 0.35 & 304\\
MnasNet-13 \citep{Tan:2019:MPA}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.93 & 0.77 & 0.13 & 0.53 & 0.51 & 0.0187 & 0.81 & 0.91 & 0.19 & 6\\
DenseNet161 \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.88 & 0.77 & 0.02 & 0.18 & 0.43 & 0.0069 & 0.73 & 0.92 & 0.29 & 29\\
ResNet18 \citep{He:2016:DRL}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.85 & 0.70 & 0.03 & 0.47 & 0.56 & 0.0018 & 0.74 & 0.88 & 0.24 & 12\\
VIT-l/32 \citep{Dosovitskiy:2021:IWW}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.82 & 0.77 & 0.21 & 0.58 & 0.65 & 0.0030 & 0.77 & 0.92 & 0.57 & 306\\
ViT-b/16 \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.78 & 0.74 & 0.01 & 0.66 & 0.55 & 0.0042 & 0.74 & 0.89 & 0.44 & 87\\
MobileNetV2 \citep{Sandler:MIR:2018} & CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.77 & 0.72 & 0.02 & 0.44 & 0.50 & 0.0018 & 0.75 & 0.88 & 0.18 & 4\\
ResNet50 \citep{Salman:2020:ARI}& CNN, IN1k\citep{Russakovsky:2015:ILS} , AT & -0.75 & 0.64 & 0.36 & 0.50 & 0.41 & 0.0037 & 0.74 & 0.88 & 0.64 & 26\\
EfficientNet-B2 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.75 & 0.77 & 0.16 & 0.02 & 0.20 & 0.0040 & 0.75 & 0.91 & 0.15 & 9\\
ResNet50-DINO \citep{Caron:2021:EPS}& CNN, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & -0.74 & 0.78 & 0.45 & 0.07 & 0.32 & 0.0201 & 0.84 & 0.92 & 0.23 & 26\\
ResNet18 \citep{Yalniz:2019:BSS}& CNN, IG1B\citep{Yalniz:2019:BSS} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & -0.73 & 0.73 & 0.11 & 0.06 & 0.35 & 0.0060 & 0.77 & 0.90 & 0.27 & 12\\
ShuffleNet-v2-2 \citep{Ma:2018:SPG}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.72 & 0.76 & 0.05 & 0.55 & 0.57 & 0.0133 & 0.78 & 0.92 & 0.24 & 7\\
ResNet50 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.71 & 0.78 & 0.34 & 0.05 & 0.31 & 0.0063 & 0.75 & 0.91 & 0.14 & 26\\
ResNeXt50-32x4d \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.70 & 0.79 & 0.50 & 0.04 & 0.23 & 0.0075 & 0.75 & 0.90 & 0.13 & 25\\
CLIP-ResNet50 \citep{Radford:2021:LTV}& ViL, WIT400M\citep{Radford:2021:LTV}, self-SL & -0.70 & 0.60 & 0.29 & 0.45 & 1.00 & 0.0109 & 0.94 & 0.86 & 0.20 & 102\\
DenseNet201 \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.69 & 0.75 & 0.00 & 0.18 & 0.49 & 0.0039 & 0.74 & 0.91 & 0.27 & 20\\
ViT-l/32 \citep{Steiner:2022:HTT}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & -0.67 & 0.82 & 0.09 & 0.75 & 0.63 & 0.0022 & 0.77 & 0.92 & 0.47 & 307\\
EfficientNet-B0 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.66 & 0.77 & 0.18 & 0.02 & 0.23 & 0.0026 & 0.74 & 0.90 & 0.18 & 5\\
MnasNet-1 \citep{Tan:2019:MPA}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.66 & 0.73 & 0.02 & 0.45 & 0.51 & 0.0022 & 0.75 & 0.88 & 0.22 & 4\\
ResNet101 \citep{Boehle:2022:BCN}& Bcos, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.65 & 0.77 & 0.00 & 0.17 & 0.49 & 0.0042 & 0.73 & 0.93 & 0.28 & 44\\
GoogLeNet \citep{Szegedy:2015:GDC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.65 & 0.70 & 0.08 & 0.50 & 0.54 & 0.0032 & 0.75 & 0.91 & 0.25 & 7\\
CLIP-L14-OpenAI \citep{Radford:2021:LTV}& ViL, WIT400M\citep{Radford:2021:LTV}, self-SL (E2E) & -0.65 & 0.76 & 0.32 & 0.76 & 1.04 & 0.0110 & 0.89 & 0.94 & 0.60 & 428\\
MobileNetV3-l \citep{Howard:2019:SFM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.65 & 0.74 & 0.03 & 0.52 & 0.58 & 0.0026 & 0.75 & 0.87 & 0.26 & 6\\
ResNet152 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.65 & 0.81 & 0.40 & 0.06 & 0.30 & 0.0078 & 0.76 & 0.92 & 0.19 & 60\\
RegNet-y-400mf \citep{Radosavovic:2020:DND}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.63 & 0.74 & 0.02 & 0.48 & 0.54 & 0.0018 & 0.75 & 0.86 & 0.22 & 4\\
ResNet34 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.61 & 0.76 & 0.47 & 0.06 & 0.36 & 0.0051 & 0.74 & 0.90 & 0.29 & 22\\
ResNet101 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.59 & 0.80 & 0.39 & 0.06 & 0.29 & 0.0067 & 0.75 & 0.93 & 0.17 & 44\\
ResNet34 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.58 & 0.76 & 0.38 & 0.05 & 0.37 & 0.0026 & 0.73 & 0.91 & 0.23 & 22\\
ResNet34 \citep{He:2016:DRL}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.55 & 0.73 & 0.03 & 0.52 & 0.55 & 0.0020 & 0.75 & 0.90 & 0.26 & 22\\
EfficientNet-B0 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.53 & 0.77 & 0.21 & 0.02 & 0.24 & 0.0027 & 0.74 & 0.91 & 0.26 & 5\\
DeiT-t \citep{Touvron:2021:TDE}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.52 & 0.72 & 0.13 & 0.61 & 0.55 & 0.0053 & 0.77 & 0.90 & 0.24 & 6\\
ResNet50d \citep{He:2019:BOT}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.52 & 0.79 & 0.28 & 0.05 & 0.34 & 0.0124 & 0.79 & 0.95 & 0.21 & 26\\
ResNet50d \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.49 & 0.79 & 0.27 & 0.04 & 0.24 & 0.0030 & 0.75 & 0.93 & 0.14 & 26\\
WRN-50-2 \citep{Salman:2020:ARI}& CNN, IN1k\citep{Russakovsky:2015:ILS} , AT & -0.46 & 0.68 & 0.38 & 0.52 & 0.47 & 0.0027 & 0.74 & 0.91 & 0.67 & 69\\
RegNet-y-32gf \citep{Radosavovic:2020:DND}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.44 & 0.81 & 0.05 & 0.60 & 0.54 & 0.0026 & 0.77 & 0.92 & 0.27 & 145\\
ResNet50 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.43 & 0.80 & 0.55 & 0.05 & 0.32 & 0.0034 & 0.73 & 0.89 & 0.21 & 26\\
PiT-t \citep{Heo:2021:RSD}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.42 & 0.73 & 0.13 & 0.60 & 0.59 & 0.0051 & 0.77 & 0.90 & 0.30 & 5\\
SeNet154 \citep{Hu:2018:SEN}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.42 & 0.81 & 0.36 & 0.09 & 0.35 & 0.0091 & 0.80 & 0.93 & 0.31 & 115\\
ResNeXt50-32x4d \citep{Yalniz:2019:BSS}& CNN, YFCC100M\citep{Thomee:2016:YTD} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & -0.41 & 0.80 & 0.20 & 0.05 & 0.24 & 0.0088 & 0.78 & 0.93 & 0.24 & 25\\
WRN-101-2 \citep{Zagoruyko:2016:WRN}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.40 & 0.79 & 0.05 & 0.57 & 0.54 & 0.0023 & 0.76 & 0.94 & 0.28 & 127\\
RegNet-y-4gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.39 & 0.79 & 0.41 & 0.03 & 0.27 & 0.0050 & 0.75 & 0.94 & 0.16 & 21\\
SeNet154 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.38 & 0.82 & 0.50 & 0.06 & 0.26 & 0.0025 & 0.76 & 0.94 & 0.18 & 115\\
RegNet-y-32gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.38 & 0.82 & 0.52 & 0.07 & 0.30 & 0.0022 & 0.76 & 0.94 & 0.18 & 145\\
ViT-t/16 \citep{Steiner:2022:HTT}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & -0.37 & 0.75 & 0.01 & 0.56 & 0.54 & 0.0007 & 0.76 & 0.87 & 0.27 & 6\\
ConViT-t \citep{Ascoli:2021:CIV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.37 & 0.73 & 0.15 & 0.62 & 0.58 & 0.0051 & 0.77 & 0.91 & 0.27 & 6\\
EfficientNet-B1 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.36 & 0.79 & 0.19 & 0.03 & 0.26 & 0.0021 & 0.74 & 0.92 & 0.23 & 8\\
RegNet-y-800mf \citep{Radosavovic:2020:DND}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.35 & 0.76 & 0.03 & 0.52 & 0.52 & 0.0017 & 0.76 & 0.89 & 0.23 & 6\\
ResNet50 \citep{Yalniz:2019:BSS}& CNN, YFCC100M\citep{Thomee:2016:YTD} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & -0.34 & 0.79 & 0.16 & 0.07 & 0.33 & 0.0022 & 0.77 & 0.90 & 0.22 & 26\\
RegNet-y-4gf \citep{Radosavovic:2020:DND}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.33 & 0.79 & 0.17 & 0.02 & 0.28 & 0.0015 & 0.76 & 0.90 & 0.25 & 21\\
DenseNet121 \citep{Huang:2017:DCC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.33 & 0.74 & 0.06 & 0.54 & 0.51 & 0.0017 & 0.75 & 0.92 & 0.22 & 8\\
ResNet50 \citep{He:2016:DRL}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.31 & 0.76 & 0.03 & 0.51 & 0.50 & 0.0021 & 0.75 & 0.93 & 0.22 & 26\\
EfficientNet-v2-S \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.30 & 0.81 & 0.20 & 0.05 & 0.31 & 0.0022 & 0.76 & 0.91 & 0.17 & 24\\
RegNet-y-16gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.29 & 0.81 & 0.47 & 0.04 & 0.27 & 0.0024 & 0.76 & 0.94 & 0.17 & 84\\
EfficientNet-B1 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.29 & 0.79 & 0.27 & 0.03 & 0.30 & 0.0022 & 0.74 & 0.92 & 0.27 & 8\\
EfficientNet-B2 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.29 & 0.80 & 0.25 & 0.03 & 0.25 & 0.0033 & 0.74 & 0.93 & 0.24 & 9\\
ResNeXt101-64x4d \citep{Xie:2017:ART}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.29 & 0.83 & 0.35 & 0.69 & 0.61 & 0.0196 & 0.85 & 0.95 & 0.24 & 84\\
WRN-50-2 \citep{Zagoruyko:2016:WRN}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.29 & 0.78 & 0.05 & 0.54 & 0.47 & 0.0023 & 0.76 & 0.94 & 0.23 & 69\\
ResNet50 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.29 & 0.80 & 0.49 & 0.06 & 0.31 & 0.0027 & 0.74 & 0.92 & 0.19 & 26\\
SeNet154 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.28 & 0.82 & 0.46 & 0.07 & 0.29 & 0.0032 & 0.76 & 0.94 & 0.30 & 115\\
BiTM-ResNet50x3 \citep{Kolesnikov:2020:BIT}& CNN, IN21k\citep{Deng:2009:ILS}, SL & -0.28 & 0.84 & 0.04 & 0.63 & 0.69 & 0.0016 & 0.79 & 0.93 & 0.21 & 217\\
RegNet-y-32gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.27 & 0.82 & 0.51 & 0.09 & 0.31 & 0.0029 & 0.76 & 0.94 & 0.31 & 145\\
MobileNetV3-l \citep{Howard:2019:SFM}& CNN, IN21k\citep{Deng:2009:ILS}, SL & -0.25 & 0.78 & 0.00 & 0.56 & 0.54 & 0.0020 & 0.76 & 0.88 & 0.27 & 6\\
ResNet101 \citep{He:2016:DRL}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.24 & 0.77 & 0.04 & 0.57 & 0.52 & 0.0023 & 0.76 & 0.92 & 0.29 & 44\\
ResNet50d \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.24 & 0.81 & 0.40 & 0.05 & 0.27 & 0.0028 & 0.74 & 0.93 & 0.21 & 26\\
SeNet154 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.24 & 0.82 & 0.69 & 0.08 & 0.32 & 0.0035 & 0.75 & 0.93 & 0.30 & 115\\
DenseNet169 \citep{Huang:2017:DCC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.23 & 0.76 & 0.07 & 0.57 & 0.56 & 0.0025 & 0.75 & 0.93 & 0.26 & 14\\
TinyViT-5M/16 \citep{Wu:2022:TFP}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.21 & 0.79 & 0.15 & 0.64 & 0.58 & 0.0110 & 0.80 & 0.93 & 0.24 & 5\\
RegNet-y-16gf \citep{Radosavovic:2020:DND}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.21 & 0.80 & 0.03 & 0.59 & 0.57 & 0.0026 & 0.77 & 0.92 & 0.27 & 84\\
ResNeXt50-32x4d \citep{Yalniz:2019:BSS}& CNN, IG1B\citep{Yalniz:2019:BSS} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & -0.21 & 0.82 & 0.25 & 0.06 & 0.27 & 0.0094 & 0.79 & 0.93 & 0.28 & 25\\
ViT-b/16-DINO \citep{Caron:2021:EPS}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (LP) & -0.21 & 0.78 & 0.13 & 0.66 & 0.40 & 0.0012 & 0.77 & 0.91 & 0.36 & 87\\
ResNeXt50-32x4d \citep{Xie:2017:ART}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.21 & 0.78 & 0.04 & 0.54 & 0.53 & 0.0026 & 0.76 & 0.93 & 0.22 & 25\\
RegNet-y-32gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.21 & 0.82 & 0.68 & 0.10 & 0.34 & 0.0029 & 0.76 & 0.94 & 0.28 & 145\\
ResNeXt101-32x8d \citep{Xie:2017:ART}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.21 & 0.79 & 0.07 & 0.59 & 0.55 & 0.0029 & 0.76 & 0.94 & 0.29 & 89\\
ResNet50d \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.20 & 0.80 & 0.46 & 0.05 & 0.26 & 0.0027 & 0.74 & 0.94 & 0.20 & 26\\
ResNeXt50-32x4d \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.20 & 0.81 & 0.59 & 0.05 & 0.31 & 0.0034 & 0.73 & 0.92 & 0.30 & 25\\
ResNeXt101-32x8d \citep{Yalniz:2019:BSS}& CNN, IG1B\citep{Yalniz:2019:BSS} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & -0.19 & 0.84 & 0.33 & 0.06 & 0.30 & 0.0121 & 0.81 & 0.95 & 0.42 & 89\\
RegNet-y-8gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.18 & 0.81 & 0.46 & 0.04 & 0.27 & 0.0030 & 0.75 & 0.94 & 0.19 & 39\\
EfficientNet-v2-M \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.17 & 0.80 & 0.46 & 0.15 & 0.36 & 0.0036 & 0.76 & 0.92 & 0.29 & 53\\
ResNet101 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.17 & 0.81 & 0.61 & 0.07 & 0.35 & 0.0028 & 0.74 & 0.92 & 0.27 & 44\\
ResNet152 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.17 & 0.82 & 0.53 & 0.08 & 0.33 & 0.0029 & 0.75 & 0.93 & 0.23 & 60\\
VIT-b/32 \citep{Dosovitskiy:2021:IWW}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.16 & 0.76 & 0.16 & 0.58 & 0.58 & 0.0038 & 0.77 & 0.91 & 0.62 & 88\\
EfficientNet-B2 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.16 & 0.80 & 0.29 & 0.04 & 0.28 & 0.0021 & 0.74 & 0.93 & 0.26 & 9\\
ResNet101 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.15 & 0.81 & 0.49 & 0.07 & 0.32 & 0.0026 & 0.75 & 0.93 & 0.25 & 44\\
ViT-s/16-DINO \citep{Caron:2021:EPS}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (LP) & -0.15 & 0.77 & 0.09 & 0.60 & 0.40 & 0.0012 & 0.76 & 0.91 & 0.29 & 23\\
EfficientNet-B0 \citep{Tan:2019:ERM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.14 & 0.78 & 0.07 & 0.77 & 0.60 & 0.0034 & 0.77 & 0.89 & 0.25 & 5\\
BiTM-ResNet152x2 \citep{Kolesnikov:2020:BIT}& CNN, IN21k\citep{Deng:2009:ILS}, SL & -0.14 & 0.85 & 0.04 & 0.67 & 0.72 & 0.0016 & 0.80 & 0.95 & 0.28 & 236\\
ResNeXt50-32x4d \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.13 & 0.80 & 0.56 & 0.05 & 0.27 & 0.0026 & 0.74 & 0.94 & 0.20 & 25\\
RegNet-y-1-6gf \citep{Radosavovic:2020:DND}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.12 & 0.78 & 0.03 & 0.54 & 0.54 & 0.0018 & 0.76 & 0.91 & 0.27 & 11\\
RegNet-y-8gf \citep{Radosavovic:2020:DND}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.12 & 0.80 & 0.03 & 0.57 & 0.53 & 0.0023 & 0.77 & 0.91 & 0.24 & 39\\
ResNet152 \citep{He:2016:DRL}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.11 & 0.78 & 0.06 & 0.57 & 0.55 & 0.0023 & 0.76 & 0.94 & 0.29 & 60\\
EfficientNet-B4 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.11 & 0.81 & 0.30 & 0.05 & 0.27 & 0.0024 & 0.76 & 0.93 & 0.22 & 19\\
ConvNeXt-L \citep{Liu:2022:ACF}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.10 & 0.84 & 0.12 & 0.72 & 0.67 & 0.0064 & 0.81 & 0.95 & 0.31 & 198\\
DenseNet161 \citep{Huang:2017:DCC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.09 & 0.77 & 0.08 & 0.59 & 0.57 & 0.0025 & 0.76 & 0.94 & 0.28 & 29\\
EfficientNet-B1 \citep{Tan:2019:ERM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.09 & 0.79 & 0.14 & 0.63 & 0.58 & 0.0049 & 0.78 & 0.90 & 0.24 & 8\\
EfficientNet-B0 \citep{Xie:2020:STW}& CNN, JFT-300M\citep{Hinton:2015:DTK, Sun:2017:RUE} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & -0.08 & 0.79 & 0.11 & 0.57 & 0.66 & 0.0037 & 0.78 & 0.89 & 0.24 & 5\\
Xception \citep{Chollet:2017:XDL} & CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.08 & 0.79 & 0.05 & 0.57 & 0.52 & 0.0031 & 0.77 & 0.93 & 0.22 & 23\\
EfficientNet-v2-S \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.08 & 0.81 & 0.38 & 0.07 & 0.33 & 0.0029 & 0.75 & 0.93 & 0.27 & 24\\
RegNet-y-3-2gf \citep{Radosavovic:2020:DND}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.08 & 0.79 & 0.03 & 0.55 & 0.52 & 0.0019 & 0.77 & 0.91 & 0.27 & 19\\
RegNet-y-16gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.06 & 0.82 & 0.64 & 0.06 & 0.28 & 0.0028 & 0.75 & 0.95 & 0.28 & 84\\
ResNet152 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & -0.06 & 0.82 & 0.63 & 0.07 & 0.34 & 0.0028 & 0.74 & 0.94 & 0.31 & 60\\
EfficientNet-v2-M \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A3 & -0.06 & 0.82 & 0.26 & 0.08 & 0.36 & 0.0022 & 0.76 & 0.94 & 0.23 & 53\\
ConvNeXt-L \citep{Singh:2023:RAT}& CNN, IN1k\citep{Russakovsky:2015:ILS} , AT & -0.05 & 0.77 & 0.59 & 0.66 & 0.49 & 0.0069 & 0.79 & 0.95 & 0.74 & 198\\
EfficientNet-B3 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.05 & 0.81 & 0.27 & 0.04 & 0.28 & 0.0022 & 0.75 & 0.95 & 0.24 & 12\\
EfficientNet-v2-M \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & -0.04 & 0.81 & 0.39 & 0.10 & 0.36 & 0.0032 & 0.76 & 0.93 & 0.32 & 53\\
CoaT-t-lite \citep{Xu:2021:CSC}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.04 & 0.78 & 0.12 & 0.60 & 0.56 & 0.0053 & 0.79 & 0.93 & 0.25 & 6\\
XCiT-l24-16  \citep{Ali:2021:XCC}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.04 & 0.83 & 0.22 & 0.74 & 0.72 & 0.0037 & 0.80 & 0.93 & 0.34 & 189\\
CrossViT-9\textdagger  \citep{Chen:2021:CCA}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.01 & 0.77 & 0.15 & 0.64 & 0.56 & 0.0041 & 0.78 & 0.93 & 0.26 & 9\\
DenseNet201 \citep{Huang:2017:DCC}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & -0.00 & 0.77 & 0.08 & 0.57 & 0.59 & 0.0019 & 0.76 & 0.95 & 0.27 & 20\\
ViT-s/16 \citep{Steiner:2022:HTT}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.01 & 0.79 & 0.07 & 0.67 & 0.56 & 0.0018 & 0.76 & 0.91 & 0.30 & 22\\
RegNet-y-16gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & 0.01 & 0.82 & 0.58 & 0.06 & 0.30 & 0.0025 & 0.76 & 0.95 & 0.30 & 84\\
InceptionV3 \citep{Szegedy:2016:RTI}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.02 & 0.77 & 0.16 & 0.56 & 0.55 & 0.0017 & 0.76 & 0.94 & 0.30 & 27\\
RegNet-y-4gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & 0.02 & 0.81 & 0.55 & 0.04 & 0.28 & 0.0021 & 0.75 & 0.94 & 0.24 & 21\\
RegNet-y-8gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & 0.04 & 0.82 & 0.58 & 0.05 & 0.29 & 0.0024 & 0.75 & 0.94 & 0.26 & 39\\
EfficientNet-B3 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & 0.04 & 0.81 & 0.33 & 0.05 & 0.33 & 0.0023 & 0.75 & 0.94 & 0.28 & 12\\
EfficientNet-B2 \citep{Tan:2019:ERM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.04 & 0.81 & 0.14 & 0.60 & 0.63 & 0.0041 & 0.79 & 0.90 & 0.21 & 9\\
DeiT3-l \citep{Touvron:2022:DRO}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.05 & 0.85 & 0.32 & 0.82 & 0.76 & 0.0031 & 0.81 & 0.96 & 0.50 & 304\\
EfficientNet-v2-S \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & 0.05 & 0.82 & 0.32 & 0.06 & 0.34 & 0.0026 & 0.76 & 0.94 & 0.28 & 24\\
BiTM-ResNet50x1 \citep{Kolesnikov:2020:BIT}& CNN, IN21k\citep{Deng:2009:ILS}, SL & 0.06 & 0.80 & 0.01 & 0.55 & 0.65 & 0.0012 & 0.78 & 0.91 & 0.19 & 26\\
ResNet50 \citep{Yalniz:2019:BSS}& CNN, IG1B\citep{Yalniz:2019:BSS} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & 0.07 & 0.81 & 0.20 & 0.08 & 0.44 & 0.0022 & 0.77 & 0.93 & 0.29 & 26\\
EfficientNet-B4 \citep{Tan:2019:ERM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.07 & 0.83 & 0.24 & 0.56 & 0.76 & 0.0132 & 0.83 & 0.93 & 0.21 & 19\\
EfficientNet-B4 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A2 & 0.08 & 0.82 & 0.34 & 0.06 & 0.30 & 0.0023 & 0.76 & 0.93 & 0.28 & 19\\
Swin-L \citep{Liu:2023:CSR}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , AT & 0.08 & 0.79 & 0.60 & 0.67 & 0.70 & 0.0074 & 0.79 & 0.94 & 0.73 & 196\\
RegNet-y-4gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & 0.08 & 0.81 & 0.56 & 0.04 & 0.28 & 0.0022 & 0.75 & 0.94 & 0.28 & 21\\
RegNet-y-8gf \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & 0.08 & 0.82 & 0.62 & 0.06 & 0.30 & 0.0023 & 0.75 & 0.94 & 0.25 & 39\\
LeViT-128 \citep{Graham:2021:LAV} & Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.09 & 0.78 & 0.17 & 0.64 & 0.59 & 0.0017 & 0.76 & 0.92 & 0.26 & 9\\
EfficientNet-B4 \citep{Wightman:2021:RSB}& CNN, IN1k\citep{Russakovsky:2015:ILS} , A1 & 0.10 & 0.82 & 0.38 & 0.09 & 0.34 & 0.0028 & 0.76 & 0.95 & 0.24 & 19\\
ConvNeXt-T \citep{Singh:2023:RAT}& CNN, IN1k\citep{Russakovsky:2015:ILS} , AT & 0.10 & 0.73 & 0.51 & 0.60 & 0.61 & 0.0078 & 0.78 & 0.92 & 0.72 & 29\\
ConvNeXt-T \citep{Liu:2022:ACF}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.10 & 0.83 & 0.09 & 0.65 & 0.60 & 0.0077 & 0.81 & 0.92 & 0.25 & 29\\
SwinV2-t/8 \citep{Liu:2022:STS}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.11 & 0.82 & 0.04 & 0.66 & 0.53 & 0.0044 & 0.80 & 0.92 & 0.18 & 28\\
PiT-xs \citep{Heo:2021:RSD}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.11 & 0.78 & 0.18 & 0.66 & 0.58 & 0.0046 & 0.78 & 0.92 & 0.31 & 11\\
ConvNeXt-L \citep{Liu:2023:CSR}& CNN, IN1k\citep{Russakovsky:2015:ILS} , AT & 0.11 & 0.78 & 0.59 & 0.65 & 0.86 & 0.0073 & 0.79 & 0.95 & 0.73 & 198\\
InceptionV4 \citep{Szegedy:2017:IIA}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.13 & 0.80 & 0.08 & 0.61 & 0.54 & 0.0014 & 0.77 & 0.94 & 0.24 & 43\\
CoaT-mi-lite \citep{Xu:2021:CSC}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.14 & 0.79 & 0.15 & 0.63 & 0.57 & 0.0051 & 0.79 & 0.93 & 0.27 & 11\\
Swin-t \citep{Liu:2021:STH}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.14 & 0.81 & 0.05 & 0.66 & 0.59 & 0.0037 & 0.79 & 0.92 & 0.22 & 28\\
FastViT-sa12 \citep{Vasu:2023:FAF}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.15 & 0.81 & 0.14 & 0.63 & 0.57 & 0.0065 & 0.80 & 0.94 & 0.21 & 12\\
TinyViT-11M/16 \citep{Wu:2022:TFP}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.17 & 0.82 & 0.21 & 0.69 & 0.63 & 0.0096 & 0.81 & 0.94 & 0.26 & 11\\
MaxViT-l \citep{Tu:2022:MAV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.17 & 0.85 & 0.41 & 0.77 & 0.71 & 0.0053 & 0.81 & 0.95 & 0.35 & 212\\
ConvNeXt-B \citep{Liu:2022:ACF}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.18 & 0.84 & 0.12 & 0.70 & 0.66 & 0.0089 & 0.82 & 0.95 & 0.30 & 89\\
NasNet-l \citep{Zoph:2018:LTA}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.19 & 0.83 & 0.19 & 0.68 & 0.55 & 0.0029 & 0.79 & 0.94 & 0.24 & 89\\
SwinV2-b/8 \citep{Liu:2022:STS}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.19 & 0.84 & 0.04 & 0.70 & 0.60 & 0.0033 & 0.81 & 0.93 & 0.20 & 88\\
VIT-b/16 \citep{Dosovitskiy:2021:IWW}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.20 & 0.81 & 0.18 & 0.66 & 0.56 & 0.0034 & 0.79 & 0.93 & 0.40 & 87\\
Inception-ResNetv2 \citep{Szegedy:2017:IIA}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.20 & 0.80 & 0.15 & 0.63 & 0.56 & 0.0022 & 0.78 & 0.95 & 0.26 & 56\\
ConvNeXt-S \citep{Liu:2022:ACF}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.20 & 0.84 & 0.11 & 0.68 & 0.65 & 0.0083 & 0.81 & 0.94 & 0.25 & 50\\
Swin-b \citep{Liu:2021:STH}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.23 & 0.84 & 0.15 & 0.71 & 0.60 & 0.0030 & 0.80 & 0.93 & 0.23 & 88\\
EVA02-t \citep{Fang:2023:EVA}& Transformer, IN21k\citep{Deng:2009:ILS}, self-SL (E2E) & 0.23 & 0.81 & 0.10 & 0.65 & 0.58 & 0.0031 & 0.79 & 0.93 & 0.21 & 6\\
ConvNeXt-S \citep{Singh:2023:RAT}& CNN, IN1k\citep{Russakovsky:2015:ILS} , AT & 0.23 & 0.74 & 0.52 & 0.61 & 0.76 & 0.0081 & 0.78 & 0.94 & 0.72 & 50\\
EfficientNet-B7 \citep{Tan:2019:ERM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.23 & 0.84 & 0.22 & 0.67 & 0.57 & 0.0061 & 0.81 & 0.92 & 0.26 & 66\\
ViT-L/14-DINOv2-FT \citep{Oquab:2024:DIN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (E2E) & 0.24 & 0.87 & 0.32 & 0.84 & 0.86 & 0.0050 & 0.82 & 0.97 & 0.51 & 310\\
ViT-s/16 \citep{Singh:2023:RAT}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , AT & 0.26 & 0.73 & 0.49 & 0.63 & 0.72 & 0.0081 & 0.78 & 0.94 & 0.72 & 23\\
SwinV2-s/8
 \citep{Liu:2022:STS}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.26 & 0.84 & 0.04 & 0.71 & 0.59 & 0.0036 & 0.80 & 0.93 & 0.20 & 50\\
EfficientNet-v2-L \citep{Tan:2021:ESM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.26 & 0.85 & 0.17 & 0.74 & 0.64 & 0.0052 & 0.82 & 0.94 & 0.27 & 118\\
ViT-l/16 \citep{Steiner:2022:HTT}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.26 & 0.86 & 0.24 & 0.84 & 0.77 & 0.0011 & 0.81 & 0.96 & 0.54 & 304\\
LeViT-256 \citep{Graham:2021:LAV} & Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.26 & 0.82 & 0.18 & 0.66 & 0.58 & 0.0022 & 0.77 & 0.93 & 0.23 & 19\\
EfficientFormer-l1 \citep{Li:2022:EVT}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.26 & 0.81 & 0.14 & 0.63 & 0.57 & 0.0014 & 0.77 & 0.94 & 0.21 & 12\\
EfficientNet-B6 \citep{Tan:2019:ERM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.27 & 0.84 & 0.21 & 0.59 & 0.55 & 0.0065 & 0.82 & 0.92 & 0.23 & 43\\
ViT-b/32 \citep{Steiner:2022:HTT}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.27 & 0.81 & 0.09 & 0.75 & 0.47 & 0.0011 & 0.78 & 0.93 & 0.53 & 88\\
EfficientNet-v2-S \citep{Tan:2021:ESM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.27 & 0.83 & 0.09 & 0.66 & 0.32 & 0.0027 & 0.80 & 0.92 & 0.24 & 22\\
ViT-l-14-DINOv2 \citep{Oquab:2024:DIN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (LP) & 0.27 & 0.86 & 0.19 & 0.86 & 0.87 & 0.0010 & 0.81 & 0.94 & 0.60 & 310\\
Swin-s \citep{Liu:2021:STH}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.27 & 0.83 & 0.08 & 0.70 & 0.57 & 0.0025 & 0.80 & 0.93 & 0.20 & 50\\
TinyViT-5M/16 \citep{Wu:2022:TFP}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.28 & 0.81 & 0.09 & 0.67 & 0.66 & 0.0041 & 0.79 & 0.92 & 0.33 & 5\\
Swin-B \citep{Liu:2023:CSR}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , AT & 0.28 & 0.77 & 0.59 & 0.65 & 0.74 & 0.0083 & 0.79 & 0.94 & 0.73 & 88\\
FastViT-sa24 \citep{Vasu:2023:FAF}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.30 & 0.83 & 0.24 & 0.69 & 0.62 & 0.0089 & 0.82 & 0.94 & 0.26 & 22\\
XCiT-m24-16 \citep{Ali:2021:XCC}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.30 & 0.83 & 0.21 & 0.74 & 0.68 & 0.0038 & 0.80 & 0.93 & 0.33 & 84\\
EfficientNet-v2-S \citep{Tan:2021:ESM}& CNN, IN21k\citep{Deng:2009:ILS}, SL & 0.31 & 0.83 & 0.06 & 0.68 & 0.13 & 0.0040 & 0.80 & 0.93 & 0.34 & 22\\
EfficientFormer-l7 \citep{Li:2022:EVT}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.31 & 0.83 & 0.22 & 0.70 & 0.68 & 0.0023 & 0.78 & 0.94 & 0.23 & 82\\
EfficientNet-B3 \citep{Tan:2019:ERM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.31 & 0.82 & 0.22 & 0.53 & 0.70 & 0.0065 & 0.80 & 0.93 & 0.27 & 12\\
EfficientNet-B1 \citep{Xie:2020:STW}& CNN, JFT-300M\citep{Hinton:2015:DTK, Sun:2017:RUE} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & 0.31 & 0.81 & 0.15 & 0.62 & 0.72 & 0.0043 & 0.79 & 0.92 & 0.25 & 8\\
EfficientNet-B5 \citep{Tan:2019:ERM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.31 & 0.83 & 0.19 & 0.55 & 0.59 & 0.0054 & 0.81 & 0.92 & 0.25 & 30\\
EfficientNet-v2-L \citep{Tan:2021:ESM}& CNN, IN21k\citep{Deng:2009:ILS}, SL & 0.33 & 0.86 & 0.17 & 0.73 & 0.13 & 0.0046 & 0.81 & 0.96 & 0.38 & 118\\
BiTM-ResNet101x1 \citep{Kolesnikov:2020:BIT}& CNN, IN21k\citep{Deng:2009:ILS}, SL & 0.33 & 0.82 & 0.02 & 0.61 & 0.71 & 0.0011 & 0.79 & 0.94 & 0.23 & 44\\
DeiT-s \citep{Touvron:2021:TDE}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.34 & 0.80 & 0.22 & 0.71 & 0.59 & 0.0043 & 0.79 & 0.94 & 0.34 & 22\\
ViT-L/14-DINOv2-reg-LP \citep{Darcet:2024:VTN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (LP) & 0.34 & 0.87 & 0.21 & 0.88 & 0.88 & 0.0010 & 0.81 & 0.94 & 0.62 & 310\\
DeiT3-l \citep{Touvron:2022:DRO}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.34 & 0.87 & 0.35 & 0.80 & 0.87 & 0.0024 & 0.82 & 0.96 & 0.51 & 304\\
LeViT-384 \citep{Graham:2021:LAV} & Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.34 & 0.83 & 0.19 & 0.67 & 0.63 & 0.0023 & 0.78 & 0.94 & 0.24 & 39\\
ConvNeXt-B \citep{Liu:2023:CSR}& CNN, IN1k\citep{Russakovsky:2015:ILS} , AT & 0.34 & 0.77 & 0.57 & 0.64 & 0.62 & 0.0075 & 0.79 & 0.95 & 0.73 & 89\\
InceptionNext-t \citep{Yu:2023:IWI}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.35 & 0.82 & 0.21 & 0.68 & 0.64 & 0.0082 & 0.81 & 0.94 & 0.31 & 28\\
ConvNeXtV2-N \citep{Woo:2023:CCS}& CNN, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.35 & 0.82 & 0.18 & 0.65 & 0.65 & 0.0069 & 0.80 & 0.94 & 0.29 & 16\\
ConNeXt-B \citep{Singh:2023:RAT}& CNN, IN1k\citep{Russakovsky:2015:ILS} , AT & 0.36 & 0.76 & 0.57 & 0.64 & 0.80 & 0.0069 & 0.78 & 0.95 & 0.74 & 89\\
MViTv2-l \citep{Li:2022:MIM}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.36 & 0.85 & 0.44 & 0.80 & 0.82 & 0.0035 & 0.81 & 0.96 & 0.34 & 218\\
CLIP-B32-OpenAI-FT-Vision-Encoder \citep{Cherti:2023:RSL}& ViL, WIT400M\citep{Radford:2021:LTV}, self-SL (E2E) & 0.36 & 0.82 & 0.17 & 0.70 & 0.80 & 0.0020 & 0.79 & 0.92 & 0.40 & 88\\
ViT-b/16-MAE \citep{He:2022:MAA}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.36 & 0.84 & 0.25 & 0.71 & 0.58 & 0.0049 & 0.80 & 0.95 & 0.36 & 87\\
ViT-b/16 \citep{Singh:2023:RAT}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , AT & 0.36 & 0.77 & 0.55 & 0.69 & 0.50 & 0.0072 & 0.79 & 0.95 & 0.77 & 87\\
CaiT-xxs24 \citep{Touvron:2021:GDW}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.36 & 0.81 & 0.16 & 0.70 & 0.57 & 0.0022 & 0.78 & 0.94 & 0.23 & 12\\
DeiT-b \citep{Touvron:2021:TDE}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.37 & 0.82 & 0.23 & 0.75 & 0.62 & 0.0038 & 0.80 & 0.95 & 0.39 & 87\\
PiT-s \citep{Heo:2021:RSD}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.39 & 0.81 & 0.23 & 0.70 & 0.61 & 0.0042 & 0.79 & 0.93 & 0.34 & 24\\
InceptionNext-b \citep{Yu:2023:IWI}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.40 & 0.84 & 0.28 & 0.74 & 0.72 & 0.0081 & 0.82 & 0.94 & 0.35 & 87\\
PiT-b \citep{Heo:2021:RSD}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.40 & 0.82 & 0.28 & 0.74 & 0.62 & 0.0037 & 0.80 & 0.94 & 0.33 & 74\\
EfficientNet-B2 \citep{Xie:2020:STW}& CNN, JFT-300M\citep{Hinton:2015:DTK, Sun:2017:RUE} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & 0.40 & 0.82 & 0.17 & 0.64 & 0.72 & 0.0044 & 0.80 & 0.93 & 0.24 & 9\\
SwinV2-t/16 \citep{Liu:2022:STS}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.40 & 0.83 & 0.18 & 0.70 & 0.62 & 0.0043 & 0.80 & 0.94 & 0.25 & 28\\
EfficientFormer-l3 \citep{Li:2022:EVT}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.41 & 0.83 & 0.20 & 0.69 & 0.65 & 0.0020 & 0.78 & 0.94 & 0.24 & 31\\
XCiT-s24-16  \citep{Ali:2021:XCC}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.42 & 0.83 & 0.20 & 0.74 & 0.67 & 0.0040 & 0.80 & 0.93 & 0.32 & 48\\
ViT-S/14-DINOv2-reg-LP \citep{Darcet:2024:VTN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (LP) & 0.42 & 0.81 & 0.06 & 0.68 & 0.71 & 0.0011 & 0.78 & 0.93 & 0.35 & 24\\
FastViT-sa36 \citep{Vasu:2023:FAF}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.43 & 0.83 & 0.27 & 0.71 & 0.63 & 0.0083 & 0.82 & 0.94 & 0.26 & 32\\
DeiT3-s \citep{Touvron:2022:DRO}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.43 & 0.81 & 0.15 & 0.74 & 0.59 & 0.0023 & 0.77 & 0.95 & 0.34 & 22\\
EfficientNet-v2-M \citep{Tan:2021:ESM}& CNN, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.43 & 0.85 & 0.15 & 0.71 & 0.53 & 0.0056 & 0.82 & 0.95 & 0.25 & 54\\
EfficientNet-v2-M \citep{Tan:2021:ESM}& CNN, IN21k\citep{Deng:2009:ILS}, SL & 0.43 & 0.85 & 0.15 & 0.71 & 0.16 & 0.0043 & 0.81 & 0.95 & 0.36 & 54\\
ViT-s/16 \citep{Steiner:2022:HTT}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.45 & 0.81 & 0.03 & 0.71 & 0.45 & 0.0010 & 0.78 & 0.94 & 0.38 & 22\\
ConViT-b \citep{Ascoli:2021:CIV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.45 & 0.82 & 0.27 & 0.75 & 0.71 & 0.0043 & 0.80 & 0.95 & 0.39 & 86\\
InceptionNext-s \citep{Yu:2023:IWI}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.46 & 0.84 & 0.28 & 0.71 & 0.67 & 0.0072 & 0.82 & 0.95 & 0.29 & 49\\
ViT-S/14-DINOv2-reg-LP \citep{Darcet:2024:VTN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (E2E) & 0.46 & 0.81 & 0.15 & 0.72 & 0.70 & 0.0052 & 0.79 & 0.96 & 0.36 & 24\\
ViT-s-14-DINOv2 \citep{Oquab:2024:DIN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (LP) & 0.48 & 0.81 & 0.07 & 0.68 & 0.76 & 0.0010 & 0.78 & 0.92 & 0.36 & 24\\
ConViT-s \citep{Ascoli:2021:CIV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.48 & 0.81 & 0.25 & 0.73 & 0.61 & 0.0046 & 0.80 & 0.94 & 0.34 & 28\\
ViT-b/16-DINO \citep{Caron:2021:EPS}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.49 & 0.83 & 0.29 & 0.76 & 0.62 & 0.0039 & 0.80 & 0.94 & 0.42 & 87\\
ViT-S/14-DINOv2-FT \citep{Oquab:2024:DIN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (E2E) & 0.49 & 0.82 & 0.18 & 0.72 & 0.70 & 0.0054 & 0.80 & 0.96 & 0.33 & 24\\
ConvNeXtV2-N \citep{Woo:2023:CCS}& CNN, IN21k\citep{Deng:2009:ILS}, self-SL (E2E) & 0.50 & 0.82 & 0.12 & 0.68 & 0.63 & 0.0027 & 0.79 & 0.94 & 0.32 & 16\\
TinyViT-21M/16 \citep{Wu:2022:TFP}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.50 & 0.83 & 0.24 & 0.73 & 0.66 & 0.0077 & 0.81 & 0.95 & 0.32 & 21\\
CLIP-B32-Laion2B-FT-Vision-Encoder \citep{Cherti:2023:RSL}& ViL, WIT400M\citep{Radford:2021:LTV}, self-SL (E2E) & 0.50 & 0.83 & 0.17 & 0.70 & 0.82 & 0.0020 & 0.79 & 0.93 & 0.45 & 88\\
CoaT-s-lite \citep{Xu:2021:CSC}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.52 & 0.82 & 0.30 & 0.70 & 0.59 & 0.0038 & 0.80 & 0.93 & 0.30 & 20\\
MViTv2-t \citep{Li:2022:MIM}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.52 & 0.82 & 0.28 & 0.72 & 0.72 & 0.0054 & 0.80 & 0.95 & 0.29 & 24\\
ViT-L/14-DINOv2-reg-LP \citep{Darcet:2024:VTN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (E2E) & 0.52 & 0.88 & 0.43 & 0.87 & 0.90 & 0.0044 & 0.83 & 0.96 & 0.63 & 310\\
DaViT-t \citep{Ding:2022:DAV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.54 & 0.83 & 0.19 & 0.72 & 0.62 & 0.0038 & 0.80 & 0.94 & 0.34 & 28\\
MaxViT-b \citep{Tu:2022:MAV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.54 & 0.85 & 0.42 & 0.77 & 0.72 & 0.0045 & 0.81 & 0.95 & 0.35 & 120\\
CrossViT-18\textdagger  \citep{Chen:2021:CCA}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.54 & 0.83 & 0.26 & 0.74 & 0.62 & 0.0036 & 0.80 & 0.94 & 0.36 & 44\\
SwinV2-b/16 \citep{Liu:2022:STS}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.55 & 0.85 & 0.29 & 0.76 & 0.66 & 0.0032 & 0.81 & 0.95 & 0.30 & 88\\
ConvNeXt-T \citep{Liu:2022:ACF}& CNN, IN21k\citep{Deng:2009:ILS}, SL & 0.56 & 0.83 & 0.16 & 0.71 & 0.69 & 0.0037 & 0.80 & 0.95 & 0.29 & 29\\
ConvNeXtV2-L \citep{Woo:2023:CCS}& CNN, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.57 & 0.86 & 0.35 & 0.79 & 0.78 & 0.0028 & 0.81 & 0.97 & 0.42 & 198\\
MaxViT-t \citep{Tu:2022:MAV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.59 & 0.84 & 0.26 & 0.74 & 0.66 & 0.0037 & 0.81 & 0.93 & 0.28 & 31\\
CrossViT-15\textdagger  \citep{Chen:2021:CCA}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.59 & 0.82 & 0.25 & 0.73 & 0.62 & 0.0037 & 0.80 & 0.94 & 0.36 & 28\\
ViT-b-14-DINOv2 \citep{Oquab:2024:DIN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (LP) & 0.59 & 0.85 & 0.10 & 0.77 & 0.56 & 0.0011 & 0.80 & 0.94 & 0.45 & 90\\
SwinV2-l/12to16 \citep{Liu:2022:STS}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.59 & 0.87 & 0.29 & 0.82 & 0.80 & 0.0038 & 0.82 & 0.97 & 0.42 & 197\\
ConvNeXtV2-T \citep{Woo:2023:CCS}& CNN, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.60 & 0.83 & 0.20 & 0.69 & 0.65 & 0.0026 & 0.80 & 0.94 & 0.32 & 29\\
EfficientNet-B3 \citep{Xie:2020:STW}& CNN, JFT-300M\citep{Hinton:2015:DTK, Sun:2017:RUE} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & 0.61 & 0.84 & 0.18 & 0.67 & 0.77 & 0.0043 & 0.81 & 0.93 & 0.27 & 12\\
SwinV2-s/16 \citep{Liu:2022:STS}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.61 & 0.84 & 0.26 & 0.75 & 0.62 & 0.0033 & 0.80 & 0.94 & 0.30 & 50\\
ConvNeXt-L \citep{Liu:2022:ACF}& CNN, IN21k\citep{Deng:2009:ILS}, SL & 0.62 & 0.87 & 0.22 & 0.81 & 0.83 & 0.0016 & 0.81 & 0.97 & 0.40 & 198\\
DeiT3-s
 \citep{Touvron:2022:DRO}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.63 & 0.83 & 0.28 & 0.67 & 0.70 & 0.0033 & 0.80 & 0.92 & 0.35 & 22\\
DaViT-b \citep{Ding:2022:DAV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.64 & 0.85 & 0.30 & 0.75 & 0.68 & 0.0020 & 0.80 & 0.94 & 0.35 & 88\\
DeiT3-b \citep{Touvron:2022:DRO}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.64 & 0.84 & 0.27 & 0.79 & 0.70 & 0.0036 & 0.80 & 0.95 & 0.43 & 87\\
Hiera-L \citep{Ryali:2023:HHV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.64 & 0.86 & 0.32 & 0.81 & 0.78 & 0.0127 & 0.93 & 0.95 & 0.42 & 214\\
CoaT-me-lite \citep{Xu:2021:CSC}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.64 & 0.84 & 0.22 & 0.75 & 0.66 & 0.0037 & 0.81 & 0.95 & 0.31 & 45\\
EfficientNet-B4 \citep{Xie:2020:STW}& CNN, JFT-300M\citep{Hinton:2015:DTK, Sun:2017:RUE} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & 0.65 & 0.85 & 0.20 & 0.72 & 0.77 & 0.0050 & 0.81 & 0.92 & 0.28 & 19\\
TinyViT-11M/16 \citep{Wu:2022:TFP}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.65 & 0.83 & 0.11 & 0.70 & 0.73 & 0.0039 & 0.80 & 0.95 & 0.33 & 11\\
CLIP-B16-OpenAI-FT-Vision-Encoder \citep{Cherti:2023:RSL}& ViL, WIT400M\citep{Radford:2021:LTV}, self-SL (E2E) & 0.66 & 0.85 & 0.17 & 0.72 & 0.82 & 0.0024 & 0.81 & 0.94 & 0.34 & 87\\
ViT-b/16 \citep{Steiner:2022:HTT}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.67 & 0.85 & 0.10 & 0.79 & 0.39 & 0.0009 & 0.80 & 0.96 & 0.47 & 87\\
ConvNeXtV2-L \citep{Woo:2023:CCS}& CNN, IN21k\citep{Deng:2009:ILS}, self-SL (E2E) & 0.68 & 0.87 & 0.32 & 0.80 & 0.81 & 0.0023 & 0.81 & 0.97 & 0.45 & 198\\
CaiT-xs24 \citep{Touvron:2021:GDW}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.68 & 0.84 & 0.26 & 0.75 & 0.65 & 0.0022 & 0.80 & 0.95 & 0.22 & 27\\
DeiT3-m \citep{Touvron:2022:DRO}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.69 & 0.85 & 0.24 & 0.69 & 0.71 & 0.0032 & 0.81 & 0.93 & 0.36 & 39\\
MViTv2-s \citep{Li:2022:MIM}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.70 & 0.84 & 0.34 & 0.75 & 0.75 & 0.0048 & 0.80 & 0.96 & 0.29 & 35\\
DeiT3-m \citep{Touvron:2022:DRO}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.71 & 0.83 & 0.27 & 0.76 & 0.66 & 0.0040 & 0.80 & 0.95 & 0.42 & 39\\
CLIP-B16-Laion2B-FT-Vision-Encoder \citep{Cherti:2023:RSL}& ViL, WIT400M\citep{Radford:2021:LTV}, self-SL (E2E) & 0.73 & 0.85 & 0.14 & 0.74 & 0.87 & 0.0027 & 0.81 & 0.95 & 0.38 & 87\\
ViT-B/14-DINOv2-reg-LP \citep{Darcet:2024:VTN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (LP) & 0.74 & 0.85 & 0.12 & 0.79 & 0.79 & 0.0011 & 0.80 & 0.94 & 0.49 & 90\\
ConvNeXtV2-T \citep{Woo:2023:CCS}& CNN, IN21k\citep{Deng:2009:ILS}, self-SL (E2E) & 0.75 & 0.84 & 0.16 & 0.72 & 0.73 & 0.0026 & 0.80 & 0.95 & 0.35 & 29\\
DaViT-s \citep{Ding:2022:DAV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.76 & 0.84 & 0.24 & 0.75 & 0.70 & 0.0022 & 0.80 & 0.95 & 0.35 & 50\\
MViTv2-b \citep{Li:2022:MIM}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.76 & 0.84 & 0.34 & 0.76 & 0.73 & 0.0035 & 0.81 & 0.95 & 0.33 & 52\\
ConvNeXtV2-B \citep{Woo:2023:CCS}& CNN, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.76 & 0.85 & 0.28 & 0.77 & 0.70 & 0.0033 & 0.81 & 0.96 & 0.42 & 89\\
EfficientNet-B5 \citep{Xie:2020:STW}& CNN, JFT-300M\citep{Hinton:2015:DTK, Sun:2017:RUE} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & 0.82 & 0.86 & 0.20 & 0.76 & 0.80 & 0.0049 & 0.82 & 0.94 & 0.31 & 30\\
CaiT-s24 \citep{Touvron:2021:GDW}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , SL & 0.82 & 0.85 & 0.30 & 0.77 & 0.64 & 0.0022 & 0.80 & 0.95 & 0.29 & 47\\
BeiTV2-b \citep{Peng:2022:BMI}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.82 & 0.86 & 0.33 & 0.79 & 0.55 & 0.0035 & 0.81 & 0.96 & 0.45 & 86\\
Hiera-T \citep{Ryali:2023:HHV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.82 & 0.83 & 0.19 & 0.70 & 0.66 & 0.0114 & 0.92 & 0.93 & 0.27 & 28\\
DeiT3-b \citep{Touvron:2022:DRO}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.83 & 0.86 & 0.26 & 0.73 & 0.76 & 0.0027 & 0.81 & 0.95 & 0.40 & 87\\
ConvNeXt-S \citep{Liu:2022:ACF}& CNN, IN21k\citep{Deng:2009:ILS}, SL & 0.83 & 0.85 & 0.20 & 0.76 & 0.76 & 0.0022 & 0.80 & 0.96 & 0.31 & 50\\
BeiT-b \citep{Bao:2022:BBP}& Transformer, IN21k\citep{Deng:2009:ILS}, self-SL (E2E) & 0.84 & 0.85 & 0.07 & 0.79 & 0.80 & 0.0036 & 0.81 & 0.96 & 0.53 & 86\\
ViT-B/14-DINOv2-reg-LP \citep{Darcet:2024:VTN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (E2E) & 0.84 & 0.86 & 0.26 & 0.81 & 0.82 & 0.0048 & 0.81 & 0.97 & 0.41 & 90\\
ViT-B/14-DINOv2-FT \citep{Oquab:2024:DIN}& Transformer, LVD142m\citep{Oquab:2024:DIN}, self-SL (E2E) & 0.85 & 0.85 & 0.22 & 0.79 & 0.79 & 0.0050 & 0.81 & 0.97 & 0.49 & 90\\
ConvNeXt-B \citep{Liu:2022:ACF}& CNN, IN21k\citep{Deng:2009:ILS}, SL & 0.85 & 0.86 & 0.20 & 0.78 & 0.82 & 0.0019 & 0.81 & 0.96 & 0.33 & 89\\
EVA02-s \citep{Fang:2023:EVA}& Transformer, IN21k\citep{Deng:2009:ILS}, self-SL (E2E) & 0.88 & 0.86 & 0.17 & 0.74 & 0.77 & 0.0030 & 0.81 & 0.95 & 0.28 & 22\\
TinyViT-21M/16 \citep{Wu:2022:TFP}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.90 & 0.85 & 0.13 & 0.75 & 0.80 & 0.0034 & 0.81 & 0.95 & 0.37 & 21\\
SwinV2-b/12to16 \citep{Liu:2022:STS}& Transformer, IN21k\citep{Deng:2009:ILS}, SL & 0.90 & 0.86 & 0.26 & 0.81 & 0.81 & 0.0040 & 0.82 & 0.96 & 0.41 & 88\\
Hiera-S \citep{Ryali:2023:HHV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.93 & 0.84 & 0.19 & 0.74 & 0.70 & 0.0118 & 0.93 & 0.93 & 0.32 & 35\\
EfficientNet-B7 \citep{Xie:2020:STW}& CNN, JFT-300M\citep{Hinton:2015:DTK, Sun:2017:RUE} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & 0.93 & 0.87 & 0.29 & 0.77 & 0.86 & 0.0064 & 0.83 & 0.95 & 0.44 & 66\\
EfficientNet-B6 \citep{Xie:2020:STW}& CNN, JFT-300M\citep{Hinton:2015:DTK, Sun:2017:RUE} + IN1k\citep{Russakovsky:2015:ILS} , semi-SL & 0.94 & 0.86 & 0.25 & 0.77 & 0.83 & 0.0048 & 0.82 & 0.95 & 0.35 & 43\\
Hiera-B \citep{Ryali:2023:HHV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 0.95 & 0.85 & 0.23 & 0.76 & 0.76 & 0.0130 & 0.93 & 0.94 & 0.34 & 52\\
ConvNeXtV2-B \citep{Woo:2023:CCS}& CNN, IN21k\citep{Deng:2009:ILS}, self-SL (E2E) & 0.96 & 0.87 & 0.28 & 0.79 & 0.82 & 0.0023 & 0.81 & 0.96 & 0.40 & 89\\
Hiera-B-Plus \citep{Ryali:2023:HHV}& Transformer, IN1k\citep{Russakovsky:2015:ILS} , self-SL (E2E) & 1.03 & 0.85 & 0.24 & 0.78 & 0.74 & 0.0130 & 0.93 & 0.95 & 0.43 & 70\\
EVA02-b \citep{Fang:2023:EVA}& Transformer, IN21k\citep{Deng:2009:ILS}, self-SL (E2E) & 1.08 & 0.88 & 0.21 & 0.81 & 0.86 & 0.0039 & 0.83 & 0.97 & 0.34 & 87\\

\bottomrule
    \label{tab:model_zoo}
\end{longtable}

==> figures/auto_attack_matrix.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\def\yticklabeloffset{-0.55};
\def\xticklabeloffset{-0.6};
\def\xticklabeloffsetx{-0.1};
\def\xticklabelrotation{60};

\begin{axis}[%
    width=1.00\linewidth,
    axis equal image, %
    axis line style = {line width=.5pt,draw=gray!50},
    scatter, %
    colormap name=correlation_cm, %
    colorbar, %
    point meta min=-1,
    point meta max=1,
    clip=false,
    grid=minor, %
    minor grid style={line width=.5pt,draw=gray!50},
    minor tick num=1, %
    minor tick length=0pt, 
    tickwidth=0pt, %
    ticks=none, %
    try min ticks=10, %
    y dir=reverse, %
    colorbar style={
        at={(1.05,0.5)},anchor=west,width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
        ytick={-1,-0.5,0,0.5,1},
        yticklabels={-1, -0.5, 0, 0.5, 1},
        },
    xticklabel pos=right, %
    enlargelimits={abs=0.5}, %
    scatter/@pre marker code/.append code={%
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}%
      \scope[mark size=\pgfplotsunitxlength*\pgfmathresult/3.7 + \pgfplotsunitxlength*20.7/2, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    }
    ]

    
\addplot +[
    point meta=explicit, %
    only marks, %
    every node near coord/.append style={font=\small, color=white,anchor=center},
    visualization depends on={value \thisrow{label} \as \Label}, %
    visualization depends on={value \thisrow{size} \as \Size}, %
    ] table [
    x expr={int(mod(\coordindex+0.01,9))}, %
    y expr={int((\coordindex+0.01)/9))},
    meta=value,
] {
X   Y   value label size
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.4041 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.6239 $+$ 0.1em
0 0 0.262 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.3523 $+$ 0.1em
0 0 0.1829 $+$ 0.1em
0 0 0.7957 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 -0.1175 $-$ 0.1em
0 0 -0.0817 $-$ 0.1em
0 0 0.0779 $+$ 0.1em
0 0 0.2519 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.5338 $+$ 0.1em
0 0 0.1315 $+$ 0.1em
0 0 0.7349 $+$ 0.1em
0 0 0.7625 $+$ 0.1em
0 0 0.4903 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.7169 $+$ 0.1em
0 0 0.3563 $+$ 0.1em
0 0 0.6397 $+$ 0.1em
0 0 0.4709 $+$ 0.1em
0 0 0.0892 $+$ 0.1em
0 0 0.5691 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.2612 $+$ 0.1em
0 0 0.275 $+$ 0.1em
0 0 0.6071 $+$ 0.1em
0 0 0.623 $+$ 0.1em
0 0 0.2409 $+$ 0.1em
0 0 0.5399 $+$ 0.1em
0 0 0.5213 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.3119 $+$ 0.1em
0 0 0.0473 $+$ 0.1em
0 0 0.4356 $+$ 0.1em
0 0 0.4339 $+$ 0.1em
0 0 0.108 $+$ 0.1em
0 0 0.4748 $+$ 0.1em
0 0 0.4821 $+$ 0.1em
0 0 0.5299 $+$ 0.1em
0 0 1.0 $+$ 0.1em
 
};

        \addplot[
            mark=x,only marks, mark size=6pt, thick, gray!50,
            point meta =explicit symbolic,
            nodes near coords,
        ]
        table[x=x,y=y, meta=label]{
            x   y   label
            1 4 {} 
2 4 {} 
4 6 {} 
1 8 {} 
4 8 {} 


        };
    




\node[anchor=east] at (axis cs:0+\yticklabeloffset,0) {Accuracy\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,1) {AutoAttack  \strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,2) {C-Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,3) {OOD Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,4) {Cali. Error\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,5) {Fairness\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,6) {Obj. Focus\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,7) {Shape Bias\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,8) {Parameters\strut};



\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:0+\xticklabeloffsetx,0+\xticklabeloffset) {Accuracy\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:1+\xticklabeloffsetx,0+\xticklabeloffset) {AutoAttack \strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:2+\xticklabeloffsetx,0+\xticklabeloffset) {C-Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:3+\xticklabeloffsetx,0+\xticklabeloffset) {OOD Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:4+\xticklabeloffsetx,0+\xticklabeloffset) {Cal. Error\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:5+\xticklabeloffsetx,0+\xticklabeloffset) {Class Balance\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:6+\xticklabeloffsetx,0+\xticklabeloffset) {Obj. Focus\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:7+\xticklabeloffsetx,0+\xticklabeloffset) {Shape Bias\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:8+\xticklabeloffsetx,0+\xticklabeloffset) {Parameters\strut};



\end{axis}
\end{tikzpicture}


==> figures/autoattack_main_matrix.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\def\yticklabeloffset{-0.55};
\def\xticklabeloffset{-0.6};
\def\xticklabeloffsetx{-0.1};
\def\xticklabelrotation{60};

\begin{axis}[%
    width=1.00\linewidth,
    axis equal image, %
    axis line style = {line width=.5pt,draw=gray!50},
    scatter, %
    colormap name=correlation_cm, %
    point meta min=-1,
    point meta max=1,
    clip=false,
    grid=minor, %
    minor grid style={line width=.5pt,draw=gray!50},
    minor tick num=1, %
    minor tick length=0pt, 
    tickwidth=0pt, %
    ticks=none, %
    try min ticks=10, %
    y dir=reverse, %
    colorbar style={
        at={(1.05,0.5)},anchor=west,width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width}},
    xticklabel pos=right, %
    enlargelimits={abs=0.5}, %
    scatter/@pre marker code/.append code={%
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}%
      \scope[mark size=\pgfplotsunitxlength*\pgfmathresult/3.7 + \pgfplotsunitxlength*20.7/2, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    }
    ]

    
\addplot +[
    point meta=explicit, %
    only marks, %
    every node near coord/.append style={font=\small, color=white,anchor=center},
    visualization depends on={value \thisrow{label} \as \Label}, %
    visualization depends on={value \thisrow{size} \as \Size}, %
    ] table [
    x expr={int(mod(\coordindex+0.01,9))}, %
    y expr={int((\coordindex+0.01)/9))},
    meta=value,
] {
X   Y   value label size
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.4399 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.6239 $+$ 0.1em
0 0 0.0116 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.3523 $+$ 0.1em
0 0 -0.0807 $-$ 0.1em
0 0 0.7957 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 -0.1175 $-$ 0.1em
0 0 0.066 $+$ 0.1em
0 0 0.0779 $+$ 0.1em
0 0 0.2519 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.5338 $+$ 0.1em
0 0 0.0821 $+$ 0.1em
0 0 0.7349 $+$ 0.1em
0 0 0.7625 $+$ 0.1em
0 0 0.4903 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.7169 $+$ 0.1em
0 0 0.4489 $+$ 0.1em
0 0 0.6397 $+$ 0.1em
0 0 0.4709 $+$ 0.1em
0 0 0.0892 $+$ 0.1em
0 0 0.5691 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.2612 $+$ 0.1em
0 0 0.1673 $+$ 0.1em
0 0 0.6071 $+$ 0.1em
0 0 0.623 $+$ 0.1em
0 0 0.2409 $+$ 0.1em
0 0 0.5399 $+$ 0.1em
0 0 0.5213 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.3119 $+$ 0.1em
0 0 0.1781 $+$ 0.1em
0 0 0.4356 $+$ 0.1em
0 0 0.4339 $+$ 0.1em
0 0 0.108 $+$ 0.1em
0 0 0.4748 $+$ 0.1em
0 0 0.4821 $+$ 0.1em
0 0 0.5299 $+$ 0.1em
0 0 1.0 $+$ 0.1em
 
};

\addplot[
    mark=x,only marks, mark size=6pt, thick, gray!50,
    point meta =explicit symbolic,
    nodes near coords,
]
table[x=x,y=y, meta=label]{
    x   y   label
    1 2 {} 
    1 3 {} 
    1 4 {} 
    2 4 {} 
    1 5 {} 
    4 6 {} 
    4 8 {} 


};
    


\node[anchor=east] at (axis cs:0+\yticklabeloffset,0) {Accuracy\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,1) {Adv. Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,2) {C-Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,3) {OOD Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,4) {Cal. Error\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,5) {Class Balance\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,6) {Obj. Focus\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,7) {Shape Bias\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,8) {Parameters\strut};




\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:0+\xticklabeloffsetx,0+\xticklabeloffset) {Accuracy\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:1+\xticklabeloffsetx,0+\xticklabeloffset) {Adv. Rob. \strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:2+\xticklabeloffsetx,0+\xticklabeloffset) {C-Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:3+\xticklabeloffsetx,0+\xticklabeloffset) {OOD Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:4+\xticklabeloffsetx,0+\xticklabeloffset) {Cal. Error\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:5+\xticklabeloffsetx,0+\xticklabeloffset) {Class Balance\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:6+\xticklabeloffsetx,0+\xticklabeloffset) {Obj. Focus\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:7+\xticklabeloffsetx,0+\xticklabeloffset) {Shape Bias\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:8+\xticklabeloffsetx,0+\xticklabeloffset) {Parameters\strut};


\end{axis}
\end{tikzpicture}


==> figures/cnn1k_matrix_2.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize



\def\yticklabeloffset{-0.55};
\def\xticklabeloffset{-0.6};
\def\xticklabeloffsetx{-0.1};
\def\xticklabelrotation{60};

\begin{axis}[%
    width=1.00\linewidth,
    axis equal image, %
    axis line style = {line width=.5pt,draw=gray!50},
    scatter, %
    colormap name=correlation_cm, %
    point meta min=-1,
    point meta max=1,
    clip=false,
    grid=minor, %
    minor grid style={line width=.5pt,draw=gray!50},
    minor tick num=1, %
    minor tick length=0pt, 
    tickwidth=0pt, %
    ticks=none, %
    try min ticks=10, %
    y dir=reverse, %
    colorbar style={
        at={(1.05,0.5)},anchor=west,width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width}},
    xticklabel pos=right, %
    enlargelimits={abs=0.5}, %
    scatter/@pre marker code/.append code={%
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}%
      \scope[mark size=\pgfplotsunitxlength*\pgfmathresult/3.7 + \pgfplotsunitxlength*20.7/2, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    }
    ]

    
\addplot +[
    point meta=explicit, %
    only marks, %
    every node near coord/.append style={font=\small, color=white,anchor=center},
    visualization depends on={value \thisrow{label} \as \Label}, %
    visualization depends on={value \thisrow{size} \as \Size}, %
    ] table [
    x expr={int(mod(\coordindex+0.01,9))}, %
    y expr={int((\coordindex+0.01)/9))},
    meta=value,
] {
X   Y   value label size
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.5297 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.1375 $+$ 0.1em
0 0 -0.3312 $-$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.0439 $+$ 0.1em
0 0 -0.3259 $-$ 0.1em
0 0 0.9051 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.1913 $+$ 0.1em
0 0 0.3388 $+$ 0.1em
0 0 0.1007 $+$ 0.1em
0 0 0.0904 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.5233 $+$ 0.1em
0 0 0.0788 $+$ 0.1em
0 0 0.5986 $+$ 0.1em
0 0 0.5272 $+$ 0.1em
0 0 0.448 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.7142 $+$ 0.1em
0 0 0.5606 $+$ 0.1em
0 0 0.2385 $+$ 0.1em
0 0 0.1566 $+$ 0.1em
0 0 0.1371 $+$ 0.1em
0 0 0.4717 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.342 $+$ 0.1em
0 0 0.3418 $+$ 0.1em
0 0 0.425 $+$ 0.1em
0 0 0.4525 $+$ 0.1em
0 0 0.0967 $+$ 0.1em
0 0 0.3147 $+$ 0.1em
0 0 0.5119 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.3932 $+$ 0.1em
0 0 0.2966 $+$ 0.1em
0 0 0.2901 $+$ 0.1em
0 0 0.1653 $+$ 0.1em
0 0 -0.004 $-$ 0.1em
0 0 0.2992 $+$ 0.1em
0 0 0.4646 $+$ 0.1em
0 0 0.2405 $+$ 0.1em
0 0 1.0 $+$ 0.1em
 
};

\addplot[
    mark=x,only marks, mark size=6pt, thick, gray!50,
    point meta =explicit symbolic,
    nodes near coords,
]
table[x=x,y=y, meta=label]{
    x   y   label
    0 2 {} 
    0 3 {} 
    2 4 {} 
    3 4 {} 
    1 5 {} 
    3 6 {} 
    4 6 {} 
    4 7 {} 
    3 8 {} 
    4 8 {} 


};
    



\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:0+\xticklabeloffsetx,0+\xticklabeloffset) {Accuracy\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:1+\xticklabeloffsetx,0+\xticklabeloffset) {Adv. Rob. \strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:2+\xticklabeloffsetx,0+\xticklabeloffset) {C-Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:3+\xticklabeloffsetx,0+\xticklabeloffset) {OOD Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:4+\xticklabeloffsetx,0+\xticklabeloffset) {Cal. Error\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:5+\xticklabeloffsetx,0+\xticklabeloffset) {Class Balance\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:6+\xticklabeloffsetx,0+\xticklabeloffset) {Obj. Focus\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:7+\xticklabeloffsetx,0+\xticklabeloffset) {Shape Bias\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:8+\xticklabeloffsetx,0+\xticklabeloffset) {Parameters\strut};

\node[anchor=center] at (axis cs:4,9.5) {\textbf{CNN IN1k (n=140)}\strut};

\end{axis}
\end{tikzpicture}


==> figures/cnn21k_matrix_2.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\def\yticklabeloffset{-0.55};
\def\xticklabeloffset{-0.6};
\def\xticklabeloffsetx{-0.1};
\def\xticklabelrotation{60};

\begin{axis}[%
    width=1.00\linewidth,
    axis equal image, %
    axis line style = {line width=.5pt,draw=gray!50},
    scatter, %
    colormap name=correlation_cm, %
    colorbar, %
    point meta min=-1,
    point meta max=1,
    clip=false,
    grid=minor, %
    minor grid style={line width=.5pt,draw=gray!50},
    minor tick num=1, %
    minor tick length=0pt, 
    tickwidth=0pt, %
    ticks=none, %
    try min ticks=10, %
    y dir=reverse, %
    colorbar style={
        at={(1.05,0.5)},anchor=west,width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
        ytick={-1,-0.5,0,0.5,1},
        yticklabels={-1, -0.5, 0, 0.5, 1},
        },
    xticklabel pos=right, %
    enlargelimits={abs=0.5}, %
    scatter/@pre marker code/.append code={%
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}%
      \scope[mark size=\pgfplotsunitxlength*\pgfmathresult/3.7 + \pgfplotsunitxlength*20.7/2, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    }
    ]

    
\addplot +[
    point meta=explicit, %
    only marks, %
    every node near coord/.append style={font=\small, color=white,anchor=center},
    visualization depends on={value \thisrow{label} \as \Label}, %
    visualization depends on={value \thisrow{size} \as \Size}, %
    ] table [
    x expr={int(mod(\coordindex+0.01,9))}, %
    y expr={int((\coordindex+0.01)/9))},
    meta=value,
] {
X   Y   value label size
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.8618 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.8706 $+$ 0.1em
0 0 0.9824 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.5206 $+$ 0.1em
0 0 0.6147 $+$ 0.1em
0 0 0.6147 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.1912 $+$ 0.1em
0 0 0.3176 $+$ 0.1em
0 0 0.3118 $+$ 0.1em
0 0 -0.4441 $-$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.9265 $+$ 0.1em
0 0 0.9059 $+$ 0.1em
0 0 0.9206 $+$ 0.1em
0 0 0.4059 $+$ 0.1em
0 0 0.3794 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.8706 $+$ 0.1em
0 0 0.9353 $+$ 0.1em
0 0 0.9647 $+$ 0.1em
0 0 0.65 $+$ 0.1em
0 0 0.2 $+$ 0.1em
0 0 0.9059 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.7941 $+$ 0.1em
0 0 0.8412 $+$ 0.1em
0 0 0.8676 $+$ 0.1em
0 0 0.3 $+$ 0.1em
0 0 0.5618 $+$ 0.1em
0 0 0.8618 $+$ 0.1em
0 0 0.7794 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.7682 $+$ 0.1em
0 0 0.443 $+$ 0.1em
0 0 0.4503 $+$ 0.1em
0 0 0.443 $+$ 0.1em
0 0 -0.2119 $-$ 0.1em
0 0 0.5607 $+$ 0.1em
0 0 0.5254 $+$ 0.1em
0 0 0.3046 $+$ 0.1em
0 0 1.0 $+$ 0.1em
 
};

\addplot[
    mark=x,only marks, mark size=6pt, thick, gray!50,
    point meta =explicit symbolic,
    nodes near coords,
]
table[x=x,y=y, meta=label]{
    x   y   label
    0 4 {} 
    1 4 {} 
    2 4 {} 
    3 4 {} 
    3 5 {} 
    4 5 {} 
    4 6 {} 
    3 7 {} 
    1 8 {} 
    2 8 {} 
    3 8 {} 
    4 8 {} 
    7 8 {} 


};







\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:0+\xticklabeloffsetx,0+\xticklabeloffset) {Accuracy\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:1+\xticklabeloffsetx,0+\xticklabeloffset) {Adv. Rob. \strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:2+\xticklabeloffsetx,0+\xticklabeloffset) {C-Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:3+\xticklabeloffsetx,0+\xticklabeloffset) {OOD Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:4+\xticklabeloffsetx,0+\xticklabeloffset) {Cal. Error\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:5+\xticklabeloffsetx,0+\xticklabeloffset) {Class Balance\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:6+\xticklabeloffsetx,0+\xticklabeloffset) {Obj. Focus\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:7+\xticklabeloffsetx,0+\xticklabeloffset) {Shape Bias\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:8+\xticklabeloffsetx,0+\xticklabeloffset) {Parameters\strut};


\node[anchor=center] at (axis cs:4,9.5) {\textbf{CNN IN21k (n=16)}\strut};

\end{axis}
\end{tikzpicture}


==> figures/cnn_corr_matrix.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\def\yticklabeloffset{-0.55};
\def\xticklabeloffset{-0.6};
\def\xticklabeloffsetx{-0.1};
\def\xticklabelrotation{60};

\begin{axis}[%
    width=1.00\linewidth,
    axis equal image, %
    axis line style = {line width=.5pt,draw=gray!50},
    scatter, %
    colormap name=correlation_cm, %
    point meta min=-1,
    point meta max=1,
    clip=false,
    grid=minor, %
    minor grid style={line width=.5pt,draw=gray!50},
    minor tick num=1, %
    minor tick length=0pt, 
    tickwidth=0pt, %
    ticks=none, %
    try min ticks=10, %
    y dir=reverse, %
    colorbar style={
        at={(1.05,0.5)},anchor=west,width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width}},
    xticklabel pos=right, %
    enlargelimits={abs=0.5}, %
    scatter/@pre marker code/.append code={%
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}%
      \scope[mark size=\pgfplotsunitxlength*\pgfmathresult/3.7 + \pgfplotsunitxlength*20.7/2, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    }
    ]

    
\addplot +[
    point meta=explicit, %
    only marks, %
    every node near coord/.append style={font=\small, color=white,anchor=center},
    visualization depends on={value \thisrow{label} \as \Label}, %
    visualization depends on={value \thisrow{size} \as \Size}, %
    ] table [
    x expr={int(mod(\coordindex+0.01,9))}, %
    y expr={int((\coordindex+0.01)/9))},
    meta=value,
] {
X   Y   value label size
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.4016 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.3824 $+$ 0.1em
0 0 -0.3094 $-$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.2225 $+$ 0.1em
0 0 -0.2831 $-$ 0.1em
0 0 0.8394 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.1364 $+$ 0.1em
0 0 0.3447 $+$ 0.1em
0 0 0.0343 $+$ 0.1em
0 0 -0.0244 $-$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.6505 $+$ 0.1em
0 0 0.0331 $+$ 0.1em
0 0 0.6758 $+$ 0.1em
0 0 0.5466 $+$ 0.1em
0 0 0.3998 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.7389 $+$ 0.1em
0 0 0.4831 $+$ 0.1em
0 0 0.3732 $+$ 0.1em
0 0 0.2248 $+$ 0.1em
0 0 0.0921 $+$ 0.1em
0 0 0.5223 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.4431 $+$ 0.1em
0 0 0.3072 $+$ 0.1em
0 0 0.5013 $+$ 0.1em
0 0 0.4165 $+$ 0.1em
0 0 0.1177 $+$ 0.1em
0 0 0.4181 $+$ 0.1em
0 0 0.5799 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.4207 $+$ 0.1em
0 0 0.2732 $+$ 0.1em
0 0 0.3091 $+$ 0.1em
0 0 0.1704 $+$ 0.1em
0 0 -0.0689 $-$ 0.1em
0 0 0.3012 $+$ 0.1em
0 0 0.5135 $+$ 0.1em
0 0 0.2882 $+$ 0.1em
0 0 1.0 $+$ 0.1em
 
};

\addplot[
    mark=x,only marks, mark size=6pt, thick, gray!50,
    point meta =explicit symbolic,
    nodes near coords,
]
table[x=x,y=y, meta=label]{
    x   y   label
    0 4 {} 
    2 4 {} 
    3 4 {} 
    1 5 {} 
    4 6 {} 
    4 7 {} 
    4 8 {} 


};
    


\node[anchor=east] at (axis cs:0+\yticklabeloffset,0) {Accuracy\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,1) {Adv. Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,2) {C-Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,3) {OOD Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,4) {Cal. Error\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,5) {Class Balance\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,6) {Obj. Focus\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,7) {Shape Bias\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,8) {Parameters\strut};




\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:0+\xticklabeloffsetx,0+\xticklabeloffset) {Accuracy\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:1+\xticklabeloffsetx,0+\xticklabeloffset) {Adv. Rob. \strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:2+\xticklabeloffsetx,0+\xticklabeloffset) {C-Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:3+\xticklabeloffsetx,0+\xticklabeloffset) {OOD Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:4+\xticklabeloffsetx,0+\xticklabeloffset) {Cal. Error\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:5+\xticklabeloffsetx,0+\xticklabeloffset) {Class Balance\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:6+\xticklabeloffsetx,0+\xticklabeloffset) {Obj. Focus\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:7+\xticklabeloffsetx,0+\xticklabeloffset) {Shape Bias\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:8+\xticklabeloffsetx,0+\xticklabeloffset) {Parameters\strut};

\node[anchor=center] at (axis cs:4,9.5) {\textbf{CNN (n=170)}\strut};

\end{axis}
\end{tikzpicture}


==> figures/correlation_matrix.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily

\scriptsize

\def\yticklabeloffset{-0.55};
\def\xticklabeloffset{-0.6};
\def\xticklabeloffsetx{-0.1};
\def\xticklabelrotation{60};

\begin{axis}[%
    axis equal image, %
    width=7cm,
    axis line style = {line width=.5pt,draw=gray!50},
    scatter, %
    colormap name=correlation_cm, %
    colorbar, %
    point meta min=-1,
    point meta max=1,
    clip=false,
    grid=minor, %
    minor grid style={line width=.5pt,draw=gray!50},
    minor tick num=1, %
    minor tick length=0pt, 
    tickwidth=0pt, %
    ticks=none, %
    try min ticks=10, %
    y dir=reverse, %
    colorbar style={
        at={(1.05,0.5)},anchor=west,width=0.25cm,
        ytick={-1,-0.5,0,0.5,1},
        yticklabels={-1, -0.5, 0, 0.5, 1},%
    },
    xticklabel pos=right, %
    enlargelimits={abs=0.5}, %
    scatter/@pre marker code/.append code={%
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}%
      \scope[mark size=\pgfplotsunitxlength*\pgfmathresult/3.7 + \pgfplotsunitxlength*20.7/2, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    }
    ]

\addplot +[
    point meta=explicit, %
    only marks, %
    every node near coord/.append style={font=\small, color=white,anchor=center},
    visualization depends on={value \thisrow{label} \as \Label}, %
    visualization depends on={value \thisrow{size} \as \Size}, %
    ] table [
    x expr={int(mod(\coordindex+0.01,9))}, %
    y expr={int((\coordindex+0.01)/9))},
    meta=value,
] {
X   Y   value label size
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.4399 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.6239 $+$ 0.1em
0 0 0.0116 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.3523 $+$ 0.1em
0 0 -0.0807 $-$ 0.1em
0 0 0.7957 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 -0.1175 $-$ 0.1em
0 0 0.066 $+$ 0.1em
0 0 0.0779 $+$ 0.1em
0 0 0.2519 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.5338 $+$ 0.1em
0 0 0.0821 $+$ 0.1em
0 0 0.7349 $+$ 0.1em
0 0 0.7625 $+$ 0.1em
0 0 0.4903 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.7169 $+$ 0.1em
0 0 0.4489 $+$ 0.1em
0 0 0.6397 $+$ 0.1em
0 0 0.4709 $+$ 0.1em
0 0 0.0892 $+$ 0.1em
0 0 0.5691 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.2612 $+$ 0.1em
0 0 0.1673 $+$ 0.1em
0 0 0.6071 $+$ 0.1em
0 0 0.623 $+$ 0.1em
0 0 0.2409 $+$ 0.1em
0 0 0.5399 $+$ 0.1em
0 0 0.5213 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.3119 $+$ 0.1em
0 0 0.1781 $+$ 0.1em
0 0 0.4356 $+$ 0.1em
0 0 0.4339 $+$ 0.1em
0 0 0.108 $+$ 0.1em
0 0 0.4748 $+$ 0.1em
0 0 0.4821 $+$ 0.1em
0 0 0.5299 $+$ 0.1em
0 0 1.0 $+$ 0.1em
 
};

\addplot[
    mark=x,only marks, mark size=6pt, thick, gray!50,
    point meta =explicit symbolic,
    nodes near coords,
]
table[x=x,y=y, meta=label]{
    x   y   label
    1 2 {} 
    1 3 {} 
    1 4 {} 
    2 4 {} 
    1 5 {} 
    4 6 {} 
    4 8 {} 


};
    

\node[anchor=east] at (axis cs:0+\yticklabeloffset,0) {Accuracy\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,1) {Adv. Rob. \strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,2) {C-Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,3) {OOD Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,4) {Cal. Error\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,5) {Class Balance\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,6) {Obj. Focus\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,7) {Shape Bias\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,8) {Parameters\strut};

\node[anchor=east] at (axis cs:0+\yticklabeloffset,11.3) {\strut};






\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:0+\xticklabeloffsetx,0+\xticklabeloffset) {Accuracy\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:1+\xticklabeloffsetx,0+\xticklabeloffset) {Adv. Rob. \strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:2+\xticklabeloffsetx,0+\xticklabeloffset) {C-Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:3+\xticklabeloffsetx,0+\xticklabeloffset) {OOD Rob.\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:4+\xticklabeloffsetx,0+\xticklabeloffset) {Cal. Error\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:5+\xticklabeloffsetx,0+\xticklabeloffset) {Class Balance\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:6+\xticklabeloffsetx,0+\xticklabeloffset) {Obj. Focus\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:7+\xticklabeloffsetx,0+\xticklabeloffset) {Shape Bias\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:8+\xticklabeloffsetx,0+\xticklabeloffset) {Parameters\strut};



\end{axis}

\end{tikzpicture}


==> figures/correlation_matrix_efficiency.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily

\scriptsize

\def\yticklabeloffset{-0.55};
\def\xticklabeloffset{-0.6};
\def\xticklabeloffsetx{-0.1};
\def\xticklabelrotation{60};

\begin{axis}[%
    axis equal image, %
    width=3.5cm,
    axis line style = {line width=.5pt,draw=gray!50},
    scatter, %
    colormap name=correlation_cm, %
    colorbar, %
    point meta min=-1,
    point meta max=1,
    clip=false,
    grid=minor, %
    minor grid style={line width=.5pt,draw=gray!50},
    minor tick num=1, %
    minor tick length=0pt, 
    tickwidth=0pt, %
    ticks=none, %
    try min ticks=4, %
    y dir=reverse, %
    colorbar style={
        at={(1.05,0.5)},anchor=west,width=0.25cm,
        ytick={-1,0,1},
        yticklabels={-1, 0, 1},%
    },
    xticklabel pos=right, %
    enlargelimits={abs=0.5}, %
    scatter/@pre marker code/.append code={%
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}%
      \scope[mark size=\pgfplotsunitxlength*\pgfmathresult/3.7 + \pgfplotsunitxlength*20.7/2, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    }
    ]

\addplot +[
    point meta=explicit, %
    only marks, %
    every node near coord/.append style={font=\small, color=white,anchor=center},
    visualization depends on={value \thisrow{label} \as \Label}, %
    visualization depends on={value \thisrow{size} \as \Size}, %
    ] table [
    x expr={int(mod(\coordindex+0.01,3))}, %
    y expr={int((\coordindex+0.01)/3))},
    meta=value,
] {
X   Y   value label size
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.8567 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.9574 $+$ 0.1em
0 0 0.8948 $+$ 0.1em
0 0 1.0 $+$ 0.1em

};
    

\node[anchor=east] at (axis cs:0+\yticklabeloffset,0) {Parameters\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,1) {FLOPs \strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,2) {Memory\strut};

\node[anchor=east] at (axis cs:0+\yticklabeloffset,11.3) {\strut};






\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:0+\xticklabeloffsetx,0+\xticklabeloffset) {Parameters\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:1+\xticklabeloffsetx,0+\xticklabeloffset) {FLOPs\strut};
\node[anchor=west, rotate=\xticklabelrotation] at (axis cs:2+\xticklabeloffsetx,0+\xticklabeloffset) {Memory\strut};


\end{axis}

\end{tikzpicture}


==> figures/generated_plots/dimensions_over_accuracy_new2x4/adv_rob.tex <==


\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\begin{axis}[
            title={Adv. Rob.\strut},
            title style={yshift=-1em},
            width=1\linewidth,
            minor y tick num=0,
            xtick={0.6,0.7, 0.8, 0.9},
            xticklabels={0.6,0.7, 0.8, 0.9},
            ytick={0,0.2, 0.4, 0.6},
            yticklabels={0,0.2, 0.4, 0.6},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            x label style={at={(axis description cs:0.5,+0.05)},anchor=north},
            y label style={at={(axis description cs:+0.08,.5)},anchor=center},
            ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=square*,fill=cnncolor,draw=cnncolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            b={mark=*,fill=cnncolor,draw=cnncolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            c={mark=triangle*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            d={mark=pentagon*,fill=cnncolor,draw=cnncolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            e={mark=diamond*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            f={mark=square*,fill=transformercolor,draw=transformercolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            g={mark=*,fill=transformercolor,draw=transformercolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            h={mark=triangle*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            i={mark=pentagon*,fill=transformercolor,draw=transformercolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            j={mark=diamond*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            k={mark=square*,fill=bcoscolor,draw=bcoscolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            l={mark=triangle*,fill=vilcolor,draw=vilcolor, mark size=3pt, opacity=0.5, draw opacity=0.7}
        },
        visualization depends on={value \thisrow{symbol} \as \symbol},
        visualization depends on={value \thisrow{centeroffset} \as \centeroffset},
        nodes near coords*={\symbol},
        every node near coord/.append style={anchor=center, yshift=-\centeroffset, opacity=0.5},
    ] table [meta=label] {
x	y	label	symbol	centeroffset
0.56516	0.03520598132175203	a	{$ $}	0.0pt
0.69784	0.08336962037138924	a	{$ $}	0.0pt
0.74216	0.02313139060183982	a	{$ $}	0.0pt
0.7832	0.02573364378214033	a	{$ $}	0.0pt
0.78844	0.04918779490692883	a	{$ $}	0.0pt
0.58182	0.0144598221593309	a	{$ $}	0.0pt
0.80132	0.155207586500866	a	{$ $}	0.0pt
0.80446	0.151272772915873	a	{$ $}	0.0pt
0.83246	0.0411825259627465	a	{$ $}	0.0pt
0.77114	0.0555962242053594	a	{$ $}	0.0pt
0.7904	0.05413577443827669	a	{$ $}	0.0pt
0.7187	0.0220085708395447	a	{$ $}	0.0pt
0.76226	0.0108437488530857	a	{$ $}	0.0pt
0.82628	0.1890455467287331	a	{$ $}	0.0pt
0.74046	0.0272302833552138	a	{$ $}	0.0pt
0.779	0.002587214888990194	a	{$\cdot$}	0.3pt
0.64526	0.00349900321206046	a	{$ $}	0.0pt
0.76514	0.0238379895773606	a	{$ $}	0.0pt
0.84124	0.072245988237705	a	{$ $}	0.0pt
0.86828	0.109800125669087	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68404	0.3763219697519731	b	{$ $}	0.0pt
0.63862	0.3625998080497007	b	{$ $}	0.0pt
0.84508	0.01214271747202183	a	{$\cdot$}	0.3pt
0.80874	0.0246602015177562	a	{$ $}	0.0pt
0.81066	0.1759295120004755	f	{$ $}	0.0pt
0.8358	0.04744995216257621	f	{$ $}	0.0pt
0.83162	0.0885281033178427	a	{$ $}	0.0pt
0.83332	0.06018549519867554	a	{$\cdot$}	0.3pt
0.84556	0.1532253970095634	a	{$ $}	0.0pt
0.84772	0.1529627624929557	a	{$\cdot$}	0.3pt
0.852	0.17252672388622	a	{$ $}	0.0pt
0.85822	0.1688902164715952	a	{$\cdot$}	0.3pt
0.8198	0.13424151251287	f	{$ $}	0.0pt
0.8229	0.14920035122047	f	{$ $}	0.0pt
0.85044	0.164956148951956	f	{$ $}	0.0pt
0.82502	0.1538050613999951	f	{$ $}	0.0pt
0.82896	0.1989064082365947	f	{$ $}	0.0pt
0.82588	0.1689597032114894	f	{$ $}	0.0pt
0.82446	0.1337498193750414	f	{$ $}	0.0pt
0.836	0.1237194462337648	f	{$ $}	0.0pt
0.8493	0.256140769130309	f	{$ $}	0.0pt
0.81358	0.151587035168662	f	{$ $}	0.0pt
0.83068	0.275058774443752	f	{$\cdot$}	0.3pt
0.83094	0.265402219091004	f	{$ $}	0.0pt
0.84558	0.242816104049227	f	{$\cdot$}	0.3pt
0.83786	0.26646502529849	f	{$ $}	0.0pt
0.85708	0.25991072524207	f	{$\cdot$}	0.3pt
0.84778	0.318426937419631	f	{$ $}	0.0pt
0.86976	0.348769965618503	f	{$\cdot$}	0.3pt
0.85252	0.275412455280522	f	{$ $}	0.0pt
0.84598	0.04456484533200876	f	{$ $}	0.0pt
0.86942	0.264706665020486	f	{$\cdot$}	0.3pt
0.79172	0.1479157116610288	f	{$ $}	0.0pt
0.80882	0.08541640477462238	f	{$\cdot$}	0.3pt
0.81502	0.208793323198474	f	{$ $}	0.0pt
0.8324	0.113806408985984	f	{$\cdot$}	0.3pt
0.83248	0.236072697020133	f	{$ $}	0.0pt
0.85084	0.128596380206269	f	{$\cdot$}	0.3pt
0.78836	0.07400043358587835	f	{$ $}	0.0pt
0.85838	0.02805364847953247	f	{$\cdot$}	0.3pt
0.82516	0.09331344628825539	a	{$ $}	0.0pt
0.829	0.158091097944856	a	{$\cdot$}	0.3pt
0.83634	0.1115025623490814	a	{$ $}	0.0pt
0.8459	0.20104843267703	a	{$\cdot$}	0.3pt
0.84062	0.1159079148005859	a	{$ $}	0.0pt
0.85812	0.204962083109558	a	{$\cdot$}	0.3pt
0.84414	0.1222078966335481	a	{$ $}	0.0pt
0.86606	0.223626288548999	a	{$\cdot$}	0.3pt
0.8522	0.074401727686739	h	{$\cdot$}	0.0pt
0.83374	0.1402055533506747	f	{$ $}	0.0pt
0.8465	0.1869906530125084	f	{$ $}	0.0pt
0.78744	0.5880353818649724	g	{$ $}	0.0pt
0.78118	0.5678054219936125	b	{$ $}	0.0pt
0.76074	0.567349268099113	b	{$ $}	0.0pt
0.7743	0.5946513954994364	b	{$ $}	0.0pt
0.76718	0.5452933630390857	g	{$ $}	0.0pt
0.81864	0.1842018825073163	c	{$ $}	0.0pt
0.8203	0.1182954474445436	c	{$\cdot$}	0.0pt
0.82938	0.2006447959931005	c	{$ $}	0.0pt
0.83892	0.1633251951269493	c	{$\cdot$}	0.0pt
0.84876	0.280803050674841	c	{$ $}	0.0pt
0.86744	0.2802004231189423	c	{$\cdot$}	0.0pt
0.8576	0.3508179481476644	c	{$ $}	0.0pt
0.87264	0.3182331935592866	c	{$\cdot$}	0.0pt
0.86068	0.187783598799804	h	{$ $}	0.0pt
0.88264	0.0985588767091609	h	{$\cdot$}	0.0pt
0.84088	0.210440125744022	f	{$ $}	0.0pt
0.835	0.1374881077795623	f	{$ $}	0.0pt
0.85602	0.3313009934879599	h	{$ $}	0.0pt
0.81226	0.3582591143181425	a	{$ $}	0.0pt
0.79078	0.2803478311815448	a	{$ $}	0.0pt
0.80314	0.1982447007644184	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81138	0.1568247214601345	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.84278	0.3335326701427104	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.73286	0.1140210600073006	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.83742	0.2529049039242492	h	{$ $}	0.0pt
0.66754	0.03610289889888413	h	{$ $}	0.0pt
0.65178	0.05722717503935306	h	{$ $}	0.0pt
0.78064	0.1344297996748871	h	{$ $}	0.0pt
0.82858	0.2888684816696597	h	{$ $}	0.0pt
0.75292	0.1746620389767571	c	{$ $}	0.0pt
0.78456	0.451594856895194	c	{$ $}	0.0pt
0.86398	0.1941234630952666	h	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75466	0.007883	f	{$\cdot$}	0.3pt
0.7607	0.09851414368351413	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68364	0.2872113240572833	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.82038	0.2893567324722511	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.63376	0.2631005458482035	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76764	0.00253821693905284	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81632	0.2057587623084416	d	{$ $}	0.0pt
0.82414	0.5633575693370966	d	{$ $}	0.0pt
0.81958	0.605272	d	{$ $}	0.0pt
0.80532	0.588034	d	{$ $}	0.0pt
0.81516	0.6936239508867137	d	{$ $}	0.0pt
0.82388	0.180625	d	{$ $}	0.0pt
0.8212	0.5495333436537474	d	{$ $}	0.0pt
0.81772	0.4914365213775378	d	{$ $}	0.0pt
0.80308	0.563239	d	{$ $}	0.0pt
0.81678	0.4568789310403994	d	{$ $}	0.0pt
0.8229	0.1695925720940079	d	{$ $}	0.0pt
0.8229	0.4080955492472749	d	{$ $}	0.0pt
0.80546	0.3923412739191968	d	{$ $}	0.0pt
0.78838	0.5016481013470249	d	{$ $}	0.0pt
0.8159	0.4996793373143888	d	{$ $}	0.0pt
0.79482	0.02786626693840694	k	{$ $}	0.0pt
0.77104	0.02119710333948711	k	{$ $}	0.0pt
0.76626	0.007643205402844954	k	{$ $}	0.0pt
0.76492	0.08808505793949326	k	{$ $}	0.0pt
0.74408	0.008844768967272263	k	{$ $}	0.0pt
0.79228	0.1687286485479796	a	{$ $}	0.0pt
0.7725	0.01431221936917593	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76902	0.09119571062283105	h	{$ $}	0.0pt
0.80462	0.2292961183915035	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76526	0.001746189511636016	k	{$ $}	0.0pt
0.7213	0.03137655161598994	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75898	0.08037031642046331	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.79168	0.08920776629163492	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.72786	0.4875557784196847	g	{$ $}	0.0pt
    };
\end{axis}
\end{tikzpicture}


==> figures/generated_plots/dimensions_over_accuracy_new2x4/c_rob.tex <==

\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\begin{axis}[
            title={C-Rob.\strut},
            title style={yshift=-1em},
            width=1\linewidth,
            minor y tick num=0,
            xtick={0.6,0.7, 0.8, 0.9},
            xticklabels={0.6,0.7, 0.8, 0.9},
            ytick={0, 0.4, 0.8},
            yticklabels={0, 0.4, 0.8},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            x label style={at={(axis description cs:0.5,+0.05)},anchor=north},
            y label style={at={(axis description cs:+0.08,.5)},anchor=center},
            ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=square*,fill=cnncolor,draw=cnncolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            b={mark=*,fill=cnncolor,draw=cnncolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            c={mark=triangle*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            d={mark=pentagon*,fill=cnncolor,draw=cnncolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            e={mark=diamond*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            f={mark=square*,fill=transformercolor,draw=transformercolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            g={mark=*,fill=transformercolor,draw=transformercolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            h={mark=triangle*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            i={mark=pentagon*,fill=transformercolor,draw=transformercolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            j={mark=diamond*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            k={mark=square*,fill=bcoscolor,draw=bcoscolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            l={mark=triangle*,fill=vilcolor,draw=vilcolor, mark size=3pt, opacity=0.5, draw opacity=0.7}
        },
        visualization depends on={value \thisrow{symbol} \as \symbol},
        visualization depends on={value \thisrow{centeroffset} \as \centeroffset},
        nodes near coords*={\symbol},
        every node near coord/.append style={anchor=center, yshift=-\centeroffset, opacity=0.5},
    ] table [meta=label] {
x	y	label	symbol	centeroffset
0.56516	0.344160407781601	a	{$ $}	0.0pt
0.69784	0.5012197494506836	a	{$ $}	0.0pt
0.74216	0.377986341714859	a	{$ $}	0.0pt
0.7832	0.4719710648059845	a	{$ $}	0.0pt
0.78844	0.5385048389434814	a	{$ $}	0.0pt
0.58182	0.3152553	a	{$ $}	0.0pt
0.80132	0.5576058	a	{$ $}	0.0pt
0.80446	0.6316438317298889	a	{$ $}	0.0pt
0.83246	0.5413721	a	{$ $}	0.0pt
0.77114	0.5363963	a	{$ $}	0.0pt
0.7904	0.5736517310142517	a	{$ $}	0.0pt
0.7187	0.43511006	a	{$ $}	0.0pt
0.76226	0.3578168451786041	a	{$ $}	0.0pt
0.82628	0.6756982803344727	a	{$ $}	0.0pt
0.74046	0.48685446	a	{$ $}	0.0pt
0.779	0.5557306408882141	a	{$\cdot$}	0.3pt
0.64526	0.15471885	a	{$ $}	0.0pt
0.76514	0.40012038	a	{$ $}	0.0pt
0.84124	0.7705923318862915	a	{$ $}	0.0pt
0.86828	0.5695245	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68404	0.5158775448799133	b	{$ $}	0.0pt
0.63862	0.5016200542449951	b	{$ $}	0.0pt
0.84508	0.5526469349861145	a	{$\cdot$}	0.3pt
0.80874	0.4797781109809875	a	{$ $}	0.0pt
0.81066	0.6636431813240051	f	{$ $}	0.0pt
0.8358	0.664406418800354	f	{$ $}	0.0pt
0.83162	0.6621919870376587	a	{$ $}	0.0pt
0.83332	0.6780634522438049	a	{$\cdot$}	0.3pt
0.84556	0.7071669101715088	a	{$ $}	0.0pt
0.84772	0.7111818194389343	a	{$\cdot$}	0.3pt
0.852	0.7391367554664612	a	{$ $}	0.0pt
0.85822	0.7268839478492737	a	{$\cdot$}	0.3pt
0.8198	0.60640067	f	{$ $}	0.0pt
0.8229	0.62019706	f	{$ $}	0.0pt
0.85044	0.70287114	f	{$ $}	0.0pt
0.82502	0.6393834	f	{$ $}	0.0pt
0.82896	0.73923934	f	{$ $}	0.0pt
0.82588	0.63565344	f	{$ $}	0.0pt
0.82446	0.6045531630516052	f	{$ $}	0.0pt
0.836	0.597086	f	{$ $}	0.0pt
0.8493	0.7448872	f	{$ $}	0.0pt
0.81358	0.73801124	f	{$ $}	0.0pt
0.83068	0.66778564	f	{$\cdot$}	0.3pt
0.83094	0.7592914	f	{$ $}	0.0pt
0.84558	0.689123	f	{$\cdot$}	0.3pt
0.83786	0.7870896	f	{$ $}	0.0pt
0.85708	0.7272292	f	{$\cdot$}	0.3pt
0.84778	0.82069916	f	{$ $}	0.0pt
0.86976	0.79811984	f	{$\cdot$}	0.3pt
0.85252	0.71979344	f	{$ $}	0.0pt
0.84598	0.6580666303634644	f	{$ $}	0.0pt
0.86942	0.8129622	f	{$\cdot$}	0.3pt
0.79172	0.640385	f	{$ $}	0.0pt
0.80882	0.6733151078224182	f	{$\cdot$}	0.3pt
0.81502	0.69402796	f	{$ $}	0.0pt
0.8324	0.7039885	f	{$\cdot$}	0.3pt
0.83248	0.7309962	f	{$ $}	0.0pt
0.85084	0.7534791	f	{$\cdot$}	0.3pt
0.78836	0.6732136011123657	f	{$ $}	0.0pt
0.85838	0.7127097249031067	f	{$\cdot$}	0.3pt
0.82516	0.6456781029701233	a	{$ $}	0.0pt
0.829	0.7100374102592468	a	{$\cdot$}	0.3pt
0.83634	0.6821578741073608	a	{$ $}	0.0pt
0.8459	0.7580978274345398	a	{$\cdot$}	0.3pt
0.84062	0.7006479501724243	a	{$ $}	0.0pt
0.85812	0.7815569043159485	a	{$\cdot$}	0.3pt
0.84414	0.7193056344985962	a	{$ $}	0.0pt
0.86606	0.8065952658653259	a	{$\cdot$}	0.3pt
0.8522	0.7924337387084961	h	{$\cdot$}	0.0pt
0.83374	0.6320197582244873	f	{$ $}	0.0pt
0.8465	0.7188307642936707	f	{$ $}	0.0pt
0.78744	0.6510159373283386	g	{$ $}	0.0pt
0.78118	0.6356788873672485	b	{$ $}	0.0pt
0.76074	0.6374897360801697	b	{$ $}	0.0pt
0.7743	0.6552168130874634	b	{$ $}	0.0pt
0.76718	0.6877485513687134	g	{$ $}	0.0pt
0.81864	0.6483466	c	{$ $}	0.0pt
0.8203	0.68491954	c	{$\cdot$}	0.0pt
0.82938	0.6942982	c	{$ $}	0.0pt
0.83892	0.721432626247406	c	{$\cdot$}	0.0pt
0.84876	0.766647	c	{$ $}	0.0pt
0.86744	0.7923387289047241	c	{$\cdot$}	0.0pt
0.8576	0.788891	c	{$ $}	0.0pt
0.87264	0.7979338765144348	c	{$\cdot$}	0.0pt
0.86068	0.6962693333625793	h	{$ $}	0.0pt
0.88264	0.6468083	h	{$\cdot$}	0.0pt
0.84088	0.6778085231781006	f	{$ $}	0.0pt
0.835	0.6256858	f	{$ $}	0.0pt
0.85602	0.793698251247406	h	{$ $}	0.0pt
0.81226	0.08967660367488861	a	{$ $}	0.0pt
0.79078	0.04598647728562355	a	{$ $}	0.0pt
0.80314	0.04679727926850319	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81138	0.07402011752128601	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.84278	0.05995470285415649	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.73286	0.06386150419712067	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.83742	0.7053480744361877	h	{$ $}	0.0pt
0.66754	0.4341807961463928	h	{$ $}	0.0pt
0.65178	0.5844069719314575	h	{$ $}	0.0pt
0.78064	0.6561568975448608	h	{$ $}	0.0pt
0.82858	0.7550220489501953	h	{$ $}	0.0pt
0.75292	0.0256922859698534	c	{$ $}	0.0pt
0.78456	0.066361435	c	{$ $}	0.0pt
0.86398	0.8617190718650818	h	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75466	0.563729	f	{$\cdot$}	0.3pt
0.7607	0.62633926	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68364	0.4458472430706024	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.82038	0.7692824602127075	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.63376	0.04110763594508171	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76764	0.1504968106746674	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81632	0.02400410547852516	d	{$ $}	0.0pt
0.82414	0.0411037877202034	d	{$ $}	0.0pt
0.81958	0.067712	d	{$ $}	0.0pt
0.80532	0.046333	d	{$ $}	0.0pt
0.81516	0.08021477609872818	d	{$ $}	0.0pt
0.82388	0.020531	d	{$ $}	0.0pt
0.8212	0.03784825652837753	d	{$ $}	0.0pt
0.81772	0.072100929915905	d	{$ $}	0.0pt
0.80308	0.05446	d	{$ $}	0.0pt
0.81678	0.07166226208209991	d	{$ $}	0.0pt
0.8229	0.01607382483780384	d	{$ $}	0.0pt
0.8229	0.03075164183974266	d	{$ $}	0.0pt
0.80546	0.06084002554416656	d	{$ $}	0.0pt
0.78838	0.03728524222970009	d	{$ $}	0.0pt
0.8159	0.05504607036709785	d	{$ $}	0.0pt
0.79482	0.5690929293632507	k	{$ $}	0.0pt
0.77104	0.5202130079269409	k	{$ $}	0.0pt
0.76626	0.1704872697591782	k	{$ $}	0.0pt
0.76492	0.1446615010499954	k	{$ $}	0.0pt
0.74408	0.6645836234092712	k	{$ $}	0.0pt
0.79228	0.02356681413948536	a	{$ $}	0.0pt
0.7725	0.78620684	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76902	0.5977217555046082	h	{$ $}	0.0pt
0.80462	0.7206496	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76526	0.1719221472740173	k	{$ $}	0.0pt
0.7213	0.6824942827224731	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75898	0.7379972338676453	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.79168	0.8011206388473511	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.72786	0.6263083815574646	g	{$ $}	0.0pt
    };
\end{axis}
\end{tikzpicture}


==> figures/generated_plots/dimensions_over_accuracy_new2x4/cal_error.tex <==

\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize

\pgfplotsset{scaled y ticks=false}

\begin{axis}[
            title={Cal. Error\strut},
            title style={yshift=-1em},
            width=1\linewidth,
            minor y tick num=0,
            xtick={0.6,0.7, 0.8, 0.9},
            xticklabels={0.6,0.7, 0.8, 0.9},
            ytick={0,0.02, 0.04},
            yticklabels={0,0.02, 0.04},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            x label style={at={(axis description cs:0.5,+0.05)},anchor=north},
            y label style={at={(axis description cs:+0.08,.5)},anchor=center},
            ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=square*,fill=cnncolor,draw=cnncolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            b={mark=*,fill=cnncolor,draw=cnncolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            c={mark=triangle*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            d={mark=pentagon*,fill=cnncolor,draw=cnncolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            e={mark=diamond*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            f={mark=square*,fill=transformercolor,draw=transformercolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            g={mark=*,fill=transformercolor,draw=transformercolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            h={mark=triangle*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            i={mark=pentagon*,fill=transformercolor,draw=transformercolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            j={mark=diamond*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            k={mark=square*,fill=bcoscolor,draw=bcoscolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            l={mark=triangle*,fill=vilcolor,draw=vilcolor, mark size=3pt, opacity=0.5, draw opacity=0.7}
        },
        visualization depends on={value \thisrow{symbol} \as \symbol},
        visualization depends on={value \thisrow{centeroffset} \as \centeroffset},
        nodes near coords*={\symbol},
        every node near coord/.append style={anchor=center, yshift=-\centeroffset, opacity=0.5},
    ] table [meta=label] {
x	y	label	symbol	centeroffset
0.56516	0.001676800452785996	a	{$ $}	0.0pt
0.69784	0.003222704405069498	a	{$ $}	0.0pt
0.74216	0.001440463081460051	a	{$ $}	0.0pt
0.7832	0.001841679824609006	a	{$ $}	0.0pt
0.78844	0.002300077635806823	a	{$ $}	0.0pt
0.58182	0.0012663300499381	a	{$ $}	0.0pt
0.80132	0.00172038227687827	a	{$ $}	0.0pt
0.80446	0.002158485668482414	a	{$ $}	0.0pt
0.83246	0.00256208316533758	a	{$ $}	0.0pt
0.77114	0.00170170913495647	a	{$ $}	0.0pt
0.7904	0.003097929366011172	a	{$ $}	0.0pt
0.7187	0.001753475941773012	a	{$ $}	0.0pt
0.76226	0.002753486470684412	a	{$ $}	0.0pt
0.82628	0.002884798421595587	a	{$ $}	0.0pt
0.74046	0.001694585472935624	a	{$ $}	0.0pt
0.779	0.002000442602931861	a	{$\cdot$}	0.3pt
0.64526	0.00522754898101289	a	{$ $}	0.0pt
0.76514	0.004137652941320087	a	{$ $}	0.0pt
0.84124	0.003369122043621742	a	{$ $}	0.0pt
0.86828	0.003707961721016822	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68404	0.002707248327608148	b	{$ $}	0.0pt
0.63862	0.003697003046706335	b	{$ $}	0.0pt
0.84508	0.001212005874537776	a	{$\cdot$}	0.3pt
0.80874	0.001834866028560826	a	{$ $}	0.0pt
0.81066	0.003442199654096709	f	{$ $}	0.0pt
0.8358	0.003670161662086606	f	{$ $}	0.0pt
0.83162	0.002685053614947841	a	{$ $}	0.0pt
0.83332	0.004018660231148619	a	{$\cdot$}	0.3pt
0.84556	0.005564006160079564	a	{$ $}	0.0pt
0.84772	0.004309530943292663	a	{$\cdot$}	0.3pt
0.852	0.005230558199515285	a	{$ $}	0.0pt
0.85822	0.004591782317029873	a	{$\cdot$}	0.3pt
0.8198	0.005321863826514815	f	{$ $}	0.0pt
0.8229	0.00511879880623407	f	{$ $}	0.0pt
0.85044	0.0021753733330679	f	{$ $}	0.0pt
0.82502	0.00411585279740875	f	{$ $}	0.0pt
0.82896	0.00400821931169956	f	{$ $}	0.0pt
0.82588	0.00171668232701026	f	{$ $}	0.0pt
0.82446	0.005143173799261745	f	{$ $}	0.0pt
0.836	0.00528525797615645	f	{$ $}	0.0pt
0.8493	0.00369509693943328	f	{$ $}	0.0pt
0.81358	0.002287100798023914	f	{$ $}	0.0pt
0.83068	0.003294720025928679	f	{$\cdot$}	0.3pt
0.83094	0.004023074125932701	f	{$ $}	0.0pt
0.84558	0.003187583328114395	f	{$\cdot$}	0.3pt
0.83786	0.003645927998730159	f	{$ $}	0.0pt
0.85708	0.002696452231887299	f	{$\cdot$}	0.3pt
0.84778	0.00312428342209592	f	{$ $}	0.0pt
0.86976	0.002353577097000088	f	{$\cdot$}	0.3pt
0.85252	0.005365528968598612	f	{$ $}	0.0pt
0.84598	0.004394547804829193	f	{$ $}	0.0pt
0.86942	0.004044197725687283	f	{$\cdot$}	0.3pt
0.79172	0.01100868686457631	f	{$ $}	0.0pt
0.80882	0.004144470689899034	f	{$\cdot$}	0.3pt
0.81502	0.009567142966689111	f	{$ $}	0.0pt
0.8324	0.003882865751042412	f	{$\cdot$}	0.3pt
0.83248	0.007707742624320476	f	{$ $}	0.0pt
0.85084	0.003409082168447404	f	{$\cdot$}	0.3pt
0.78836	0.001775287098830543	f	{$ $}	0.0pt
0.85838	0.0009816403198247383	f	{$\cdot$}	0.3pt
0.82516	0.007673144979457452	a	{$ $}	0.0pt
0.829	0.003704597059291385	a	{$\cdot$}	0.3pt
0.83634	0.00832501725909798	a	{$ $}	0.0pt
0.8459	0.00223005704785121	a	{$\cdot$}	0.3pt
0.84062	0.008896685592050618	a	{$ $}	0.0pt
0.85812	0.001877221326254333	a	{$\cdot$}	0.3pt
0.84414	0.006389657511369636	a	{$ $}	0.0pt
0.86606	0.001601321535470665	a	{$\cdot$}	0.3pt
0.8522	0.003610626128976895	h	{$\cdot$}	0.0pt
0.83374	0.001433992079812562	f	{$ $}	0.0pt
0.8465	0.003827178526308601	f	{$ $}	0.0pt
0.78744	0.008266095215734771	g	{$ $}	0.0pt
0.78118	0.007474499614966849	b	{$ $}	0.0pt
0.76074	0.006869609805013112	b	{$ $}	0.0pt
0.7743	0.006936115762525458	b	{$ $}	0.0pt
0.76718	0.007167798318876728	g	{$ $}	0.0pt
0.81864	0.006862908025512898	c	{$ $}	0.0pt
0.8203	0.002741012341403353	c	{$\cdot$}	0.0pt
0.82938	0.002614266656903989	c	{$ $}	0.0pt
0.83892	0.002558327636642288	c	{$\cdot$}	0.0pt
0.84876	0.003255135515382089	c	{$ $}	0.0pt
0.86744	0.00232706916998017	c	{$\cdot$}	0.0pt
0.8576	0.002826376021991549	c	{$ $}	0.0pt
0.87264	0.002256391305272784	c	{$\cdot$}	0.0pt
0.86068	0.01140188384889795	h	{$ $}	0.0pt
0.88264	0.003146152716505817	h	{$\cdot$}	0.0pt
0.84088	0.008162420142154509	f	{$ $}	0.0pt
0.835	0.00645454978438165	f	{$ $}	0.0pt
0.85602	0.003497699757570695	h	{$ $}	0.0pt
0.81226	0.009097635020845719	a	{$ $}	0.0pt
0.79078	0.01237103016754353	a	{$ $}	0.0pt
0.80314	0.008810788980503647	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81138	0.002158090672216784	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.84278	0.01210975082532946	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.73286	0.006020984986758126	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.83742	0.004863628381437634	h	{$ $}	0.0pt
0.66754	0.007316406713124659	h	{$ $}	0.0pt
0.65178	0.002966830602026058	h	{$ $}	0.0pt
0.78064	0.001177854496932932	h	{$ $}	0.0pt
0.82858	0.003938382337494273	h	{$ $}	0.0pt
0.75292	0.008448507543417947	c	{$ $}	0.0pt
0.78456	0.0201216923768158	c	{$ $}	0.0pt
0.86398	0.001014719154455633	h	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75466	0.000736	f	{$\cdot$}	0.3pt
0.7607	0.03730235986818582	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68364	0.01090004581598756	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.82038	0.03873310684679587	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.63376	0.02567287017950134	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76764	0.0324753425554671	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81632	0.002682468642875588	d	{$ $}	0.0pt
0.82414	0.002162777021152435	d	{$ $}	0.0pt
0.81958	0.002811	d	{$ $}	0.0pt
0.80532	0.00342	d	{$ $}	0.0pt
0.81516	0.003504045155600947	d	{$ $}	0.0pt
0.82388	0.002587	d	{$ $}	0.0pt
0.8212	0.002077206754690432	d	{$ $}	0.0pt
0.81772	0.002647412678832452	d	{$ $}	0.0pt
0.80308	0.002595	d	{$ $}	0.0pt
0.81678	0.003157430379554663	d	{$ $}	0.0pt
0.8229	0.005406788646685873	d	{$ $}	0.0pt
0.8229	0.005022813131673387	d	{$ $}	0.0pt
0.80546	0.006717421603401008	d	{$ $}	0.0pt
0.78838	0.007486399292044436	d	{$ $}	0.0pt
0.8159	0.002460236896126301	d	{$ $}	0.0pt
0.79482	0.01608333161189769	k	{$ $}	0.0pt
0.77104	0.01165835902470626	k	{$ $}	0.0pt
0.76626	0.009872575187920384	k	{$ $}	0.0pt
0.76492	0.02070844555269459	k	{$ $}	0.0pt
0.74408	0.004158495920770831	k	{$ $}	0.0pt
0.79228	0.001485428057691981	a	{$ $}	0.0pt
0.7725	0.03750750940296452	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76902	0.00122302794122072	h	{$ $}	0.0pt
0.80462	0.03836975607093664	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76526	0.004209439660289872	k	{$ $}	0.0pt
0.7213	0.03647192830114739	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75898	0.03697529932997521	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.79168	0.0382271658739983	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.72786	0.008051309669806654	g	{$ $}	0.0pt
    };
\end{axis}
\end{tikzpicture}


==> figures/generated_plots/dimensions_over_accuracy_new2x4/fairness.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\begin{axis}[
            title={Class Balance\strut},
            title style={yshift=-1em},
            width=1\linewidth,
            minor y tick num=0,
            xtick={0.6,0.7, 0.8, 0.9},
            xticklabels={0.6,0.7, 0.8, 0.9},
            ytick={0.7,0.8, 0.9},
            yticklabels={0.7,0.8, 0.9},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            x label style={at={(axis description cs:0.5,+0.05)},anchor=north},
            y label style={at={(axis description cs:+0.08,.5)},anchor=center},
            ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=square*,fill=cnncolor,draw=cnncolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            b={mark=*,fill=cnncolor,draw=cnncolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            c={mark=triangle*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            d={mark=pentagon*,fill=cnncolor,draw=cnncolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            e={mark=diamond*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            f={mark=square*,fill=transformercolor,draw=transformercolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            g={mark=*,fill=transformercolor,draw=transformercolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            h={mark=triangle*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            i={mark=pentagon*,fill=transformercolor,draw=transformercolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            j={mark=diamond*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            k={mark=square*,fill=bcoscolor,draw=bcoscolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            l={mark=triangle*,fill=vilcolor,draw=vilcolor, mark size=3pt, opacity=0.5, draw opacity=0.7}
        },
        visualization depends on={value \thisrow{symbol} \as \symbol},
        visualization depends on={value \thisrow{centeroffset} \as \centeroffset},
        nodes near coords*={\symbol},
        every node near coord/.append style={anchor=center, yshift=-\centeroffset, opacity=0.5},
    ] table [meta=label] {
x	y	label	symbol	centeroffset
0.56516	0.7318701238437063	a	{$ $}	0.0pt
0.69784	0.7481539191780298	a	{$ $}	0.0pt
0.74216	0.7414578365374316	a	{$ $}	0.0pt
0.7832	0.7398189333844221	a	{$ $}	0.0pt
0.78844	0.7605427388509575	a	{$ $}	0.0pt
0.58182	0.735187307837025	a	{$ $}	0.0pt
0.80132	0.7602588513258134	a	{$ $}	0.0pt
0.80446	0.7799480506745313	a	{$ $}	0.0pt
0.83246	0.7555765007448868	a	{$ $}	0.0pt
0.77114	0.7526038217552088	a	{$ $}	0.0pt
0.7904	0.7681839718216212	a	{$ $}	0.0pt
0.7187	0.7453606605987513	a	{$ $}	0.0pt
0.76226	0.7216941615163738	a	{$ $}	0.0pt
0.82628	0.794761706329618	a	{$ $}	0.0pt
0.74046	0.7370219485657713	a	{$ $}	0.0pt
0.779	0.7604752997563357	a	{$\cdot$}	0.3pt
0.64526	0.7361979564816274	a	{$ $}	0.0pt
0.76514	0.7498386106449177	a	{$ $}	0.0pt
0.84124	0.7698248297938272	a	{$ $}	0.0pt
0.86828	0.7783885354884892	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68404	0.7427190549550785	b	{$ $}	0.0pt
0.63862	0.7449245446377324	b	{$ $}	0.0pt
0.84508	0.7780541943365011	a	{$\cdot$}	0.3pt
0.80874	0.7515422145638877	a	{$ $}	0.0pt
0.81066	0.7912695477530669	f	{$ $}	0.0pt
0.8358	0.7900965366320821	f	{$ $}	0.0pt
0.83162	0.7983401759088454	a	{$ $}	0.0pt
0.83332	0.7997726432223973	a	{$\cdot$}	0.3pt
0.84556	0.8159477490527972	a	{$ $}	0.0pt
0.84772	0.8051427196559463	a	{$\cdot$}	0.3pt
0.852	0.8169970658688352	a	{$ $}	0.0pt
0.85822	0.8119439622852834	a	{$\cdot$}	0.3pt
0.8198	0.7707630740555306	f	{$ $}	0.0pt
0.8229	0.7723796178870863	f	{$ $}	0.0pt
0.85044	0.7843646822839092	f	{$ $}	0.0pt
0.82502	0.777810856195609	f	{$ $}	0.0pt
0.82896	0.8009601596568185	f	{$ $}	0.0pt
0.82588	0.764497475640624	f	{$ $}	0.0pt
0.82446	0.7710619290879465	f	{$ $}	0.0pt
0.836	0.7850204581424773	f	{$ $}	0.0pt
0.8493	0.8071227363314202	f	{$ $}	0.0pt
0.81358	0.7731137295758308	f	{$ $}	0.0pt
0.83068	0.8011080148019118	f	{$\cdot$}	0.3pt
0.83094	0.7995181821350237	f	{$ $}	0.0pt
0.84558	0.8070426690816361	f	{$\cdot$}	0.3pt
0.83786	0.8012764583039489	f	{$ $}	0.0pt
0.85708	0.8137108843611847	f	{$\cdot$}	0.3pt
0.84778	0.8054503148034311	f	{$ $}	0.0pt
0.86976	0.8184772603990181	f	{$\cdot$}	0.3pt
0.85252	0.7983395427783049	f	{$ $}	0.0pt
0.84598	0.7966635478038795	f	{$ $}	0.0pt
0.86942	0.8184384824921183	f	{$\cdot$}	0.3pt
0.79172	0.7966032282174313	f	{$ $}	0.0pt
0.80882	0.7860596514022897	f	{$\cdot$}	0.3pt
0.81502	0.8079836248915847	f	{$ $}	0.0pt
0.8324	0.7974984092914432	f	{$\cdot$}	0.3pt
0.83248	0.8126624678247932	f	{$ $}	0.0pt
0.85084	0.8070200055526061	f	{$\cdot$}	0.3pt
0.78836	0.764998587556287	f	{$ $}	0.0pt
0.85838	0.7825510305298493	f	{$\cdot$}	0.3pt
0.82516	0.8054382968377223	a	{$ $}	0.0pt
0.829	0.799162610899697	a	{$\cdot$}	0.3pt
0.83634	0.81467156508543	a	{$ $}	0.0pt
0.8459	0.8038234156692152	a	{$\cdot$}	0.3pt
0.84062	0.8191501782048141	a	{$ $}	0.0pt
0.85812	0.809315654274204	a	{$\cdot$}	0.3pt
0.84414	0.8135313704312792	a	{$ $}	0.0pt
0.86606	0.8126268785537341	a	{$\cdot$}	0.3pt
0.8522	0.8092593942444893	h	{$\cdot$}	0.0pt
0.83374	0.7720415578725591	f	{$ $}	0.0pt
0.8465	0.7976393112988289	f	{$ $}	0.0pt
0.78744	0.7860140289528961	g	{$ $}	0.0pt
0.78118	0.7907111113276568	b	{$ $}	0.0pt
0.76074	0.7835797769586369	b	{$ $}	0.0pt
0.7743	0.7874701011523708	b	{$ $}	0.0pt
0.76718	0.7895105326421096	g	{$ $}	0.0pt
0.81864	0.8028184188347078	c	{$ $}	0.0pt
0.8203	0.7889669382343212	c	{$\cdot$}	0.0pt
0.82938	0.7961077791466672	c	{$ $}	0.0pt
0.83892	0.7988930933227132	c	{$\cdot$}	0.0pt
0.84876	0.8087566947663564	c	{$ $}	0.0pt
0.86744	0.8087566946958217	c	{$\cdot$}	0.0pt
0.8576	0.8134728057674454	c	{$ $}	0.0pt
0.87264	0.8134728057837924	c	{$\cdot$}	0.0pt
0.86068	0.9249990410714748	h	{$ $}	0.0pt
0.88264	0.7872615951755806	h	{$\cdot$}	0.0pt
0.84088	0.8133592038779812	f	{$ $}	0.0pt
0.835	0.7992291119625519	f	{$ $}	0.0pt
0.85602	0.8127843612122255	h	{$ $}	0.0pt
0.81226	0.8039852392507255	a	{$ $}	0.0pt
0.79078	0.7936476278006992	a	{$ $}	0.0pt
0.80314	0.7829827193612791	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81138	0.765670699790019	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.84278	0.8050931182847553	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.73286	0.7677016762551706	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.83742	0.7971647605207252	h	{$ $}	0.0pt
0.66754	0.7914152576670295	h	{$ $}	0.0pt
0.65178	0.7483741893560183	h	{$ $}	0.0pt
0.78064	0.7673648192242305	h	{$ $}	0.0pt
0.82858	0.8018797997876895	h	{$ $}	0.0pt
0.75292	0.7982981579020811	c	{$ $}	0.0pt
0.78456	0.836347034171477	c	{$ $}	0.0pt
0.86398	0.8087376495556823	h	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75466	0.760414	f	{$\cdot$}	0.3pt
0.7607	0.8995921776627556	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68364	0.9380046884928999	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.82038	0.9061943400472994	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.63376	0.8799441791497208	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76764	0.8876052243248322	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81632	0.7375654601944512	d	{$ $}	0.0pt
0.82414	0.7467967640325963	d	{$ $}	0.0pt
0.81958	0.736096	d	{$ $}	0.0pt
0.80532	0.733626	d	{$ $}	0.0pt
0.81516	0.7535395897494822	d	{$ $}	0.0pt
0.82388	0.736132	d	{$ $}	0.0pt
0.8212	0.747663110523794	d	{$ $}	0.0pt
0.81772	0.7457386689778723	d	{$ $}	0.0pt
0.80308	0.740643	d	{$ $}	0.0pt
0.81678	0.7558980796063501	d	{$ $}	0.0pt
0.8229	0.749271784068492	d	{$ $}	0.0pt
0.8229	0.7505696484877644	d	{$ $}	0.0pt
0.80546	0.7516262492189092	d	{$ $}	0.0pt
0.78838	0.7545444854790587	d	{$ $}	0.0pt
0.8159	0.7561835639756832	d	{$ $}	0.0pt
0.79482	0.7733551226920953	k	{$ $}	0.0pt
0.77104	0.7603165380514947	k	{$ $}	0.0pt
0.76626	0.7418649340062764	k	{$ $}	0.0pt
0.76492	0.7711458055496444	k	{$ $}	0.0pt
0.74408	0.7415040433939094	k	{$ $}	0.0pt
0.79228	0.758098595047476	a	{$ $}	0.0pt
0.7725	0.897411071968837	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76902	0.7612339115103315	h	{$ $}	0.0pt
0.80462	0.9046768168611052	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76526	0.734841663613316	k	{$ $}	0.0pt
0.7213	0.8912717861540803	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75898	0.896321716016582	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.79168	0.8969375798408549	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.72786	0.7831856755042765	g	{$ $}	0.0pt
    };
\end{axis}
\end{tikzpicture}


==> figures/generated_plots/dimensions_over_accuracy_new2x4/obj_focus.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\begin{axis}[
            title={Obj. Focus\strut},
            title style={yshift=-1em},
            width=1\linewidth,
            minor y tick num=0,
            xtick={0.6,0.7, 0.8, 0.9},
            xticklabels={0.6,0.7, 0.8, 0.9},
            ytick={0.7,0.8, 0.9},
            yticklabels={0.7,0.8, 0.9},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            x label style={at={(axis description cs:0.5,+0.05)},anchor=north},
            y label style={at={(axis description cs:+0.08,.5)},anchor=center},
            ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=square*,fill=cnncolor,draw=cnncolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            b={mark=*,fill=cnncolor,draw=cnncolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            c={mark=triangle*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            d={mark=pentagon*,fill=cnncolor,draw=cnncolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            e={mark=diamond*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            f={mark=square*,fill=transformercolor,draw=transformercolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            g={mark=*,fill=transformercolor,draw=transformercolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            h={mark=triangle*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            i={mark=pentagon*,fill=transformercolor,draw=transformercolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            j={mark=diamond*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            k={mark=square*,fill=bcoscolor,draw=bcoscolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            l={mark=triangle*,fill=vilcolor,draw=vilcolor, mark size=3pt, opacity=0.5, draw opacity=0.7}
        },
        visualization depends on={value \thisrow{symbol} \as \symbol},
        visualization depends on={value \thisrow{centeroffset} \as \centeroffset},
        nodes near coords*={\symbol},
        every node near coord/.append style={anchor=center, yshift=-\centeroffset, opacity=0.5},
    ] table [meta=label] {
x	y	label	symbol	centeroffset
0.56516	0.8000310868703381	a	{$ $}	0.0pt
0.69784	0.91402	a	{$ $}	0.0pt
0.74216	0.86160995893356	a	{$ $}	0.0pt
0.7832	0.8793074584097396	a	{$ $}	0.0pt
0.78844	0.9364516688200742	a	{$ $}	0.0pt
0.58182	0.771258430866786	a	{$ $}	0.0pt
0.80132	0.9386661223285024	a	{$ $}	0.0pt
0.80446	0.9484356195690508	a	{$ $}	0.0pt
0.83246	0.934779945946891	a	{$ $}	0.0pt
0.77114	0.919393841689505	a	{$ $}	0.0pt
0.7904	0.9322112260708751	a	{$ $}	0.0pt
0.7187	0.8790683452804875	a	{$ $}	0.0pt
0.76226	0.8475187757796214	a	{$ $}	0.0pt
0.82628	0.9381431099492774	a	{$ $}	0.0pt
0.74046	0.8372543717818057	a	{$ $}	0.0pt
0.779	0.884308784608314	a	{$\cdot$}	0.3pt
0.64526	0.805329338540369	a	{$ $}	0.0pt
0.76514	0.8389472249732368	a	{$ $}	0.0pt
0.84124	0.8948046194437929	a	{$ $}	0.0pt
0.86828	0.8929683333788454	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68404	0.9068740991964102	b	{$ $}	0.0pt
0.63862	0.8774593654096007	b	{$ $}	0.0pt
0.84508	0.91333993424898	a	{$\cdot$}	0.3pt
0.80874	0.8645787782937795	a	{$ $}	0.0pt
0.81066	0.9348207601361331	f	{$ $}	0.0pt
0.8358	0.9242354676808204	f	{$ $}	0.0pt
0.83162	0.9165692070303952	a	{$ $}	0.0pt
0.83332	0.9348153362921245	a	{$\cdot$}	0.3pt
0.84556	0.9465618227149046	a	{$ $}	0.0pt
0.84772	0.9507745722994828	a	{$\cdot$}	0.3pt
0.852	0.9356633628934099	a	{$ $}	0.0pt
0.85822	0.9605845115543483	a	{$\cdot$}	0.3pt
0.8198	0.9011168661779306	f	{$ $}	0.0pt
0.8229	0.909153417925347	f	{$ $}	0.0pt
0.85044	0.937167460308745	f	{$ $}	0.0pt
0.82502	0.928157532570456	f	{$ $}	0.0pt
0.82896	0.927643934005288	f	{$ $}	0.0pt
0.82588	0.918501022985228	f	{$ $}	0.0pt
0.82446	0.896058483523746	f	{$ $}	0.0pt
0.836	0.9267337657952445	f	{$ $}	0.0pt
0.8493	0.9303787367221779	f	{$ $}	0.0pt
0.81358	0.9471927002102276	f	{$ $}	0.0pt
0.83068	0.9236086217033554	f	{$\cdot$}	0.3pt
0.83094	0.9500788486756186	f	{$ $}	0.0pt
0.84558	0.9267067472717243	f	{$\cdot$}	0.3pt
0.83786	0.9543221959059132	f	{$ $}	0.0pt
0.85708	0.9492966932801409	f	{$\cdot$}	0.3pt
0.84778	0.9586428927374299	f	{$ $}	0.0pt
0.86976	0.9554297368253708	f	{$\cdot$}	0.3pt
0.85252	0.949359972983995	f	{$ $}	0.0pt
0.84598	0.922982409904462	f	{$ $}	0.0pt
0.86942	0.9602186201470652	f	{$\cdot$}	0.3pt
0.79172	0.9270224602412751	f	{$ $}	0.0pt
0.80882	0.9206281609453308	f	{$\cdot$}	0.3pt
0.81502	0.9360767031090049	f	{$ $}	0.0pt
0.8324	0.9477933804379424	f	{$\cdot$}	0.3pt
0.83248	0.9463153973372437	f	{$ $}	0.0pt
0.85084	0.9515366368515413	f	{$\cdot$}	0.3pt
0.78836	0.9119910750806957	f	{$ $}	0.0pt
0.85838	0.9371945058846017	f	{$\cdot$}	0.3pt
0.82516	0.9245919211016044	a	{$ $}	0.0pt
0.829	0.9481749542063174	a	{$\cdot$}	0.3pt
0.83634	0.9380014684795037	a	{$ $}	0.0pt
0.8459	0.963221289619209	a	{$\cdot$}	0.3pt
0.84062	0.9497725223974897	a	{$ $}	0.0pt
0.85812	0.9634572965420245	a	{$\cdot$}	0.3pt
0.84414	0.9473494391399006	a	{$ $}	0.0pt
0.86606	0.9694943155365451	a	{$\cdot$}	0.3pt
0.8522	0.9608855511225847	h	{$\cdot$}	0.0pt
0.83374	0.9392699698282169	f	{$ $}	0.0pt
0.8465	0.9408840521295176	f	{$ $}	0.0pt
0.78744	0.9408343767705474	g	{$ $}	0.0pt
0.78118	0.946549959944476	b	{$ $}	0.0pt
0.76074	0.9457810867548067	b	{$ $}	0.0pt
0.7743	0.9505751931473623	b	{$ $}	0.0pt
0.76718	0.9504357629786689	g	{$ $}	0.0pt
0.81864	0.9442013432697169	c	{$ $}	0.0pt
0.8203	0.9404012082300514	c	{$\cdot$}	0.0pt
0.82938	0.9395651489183204	c	{$ $}	0.0pt
0.83892	0.9487877712261444	c	{$\cdot$}	0.0pt
0.84876	0.9566542680418609	c	{$ $}	0.0pt
0.86744	0.9607188115903416	c	{$\cdot$}	0.0pt
0.8576	0.9691933849272157	c	{$ $}	0.0pt
0.87264	0.9654800871033606	c	{$\cdot$}	0.0pt
0.86068	0.928200185064023	h	{$ $}	0.0pt
0.88264	0.9298697568073038	h	{$\cdot$}	0.0pt
0.84088	0.9416315333396192	f	{$ $}	0.0pt
0.835	0.938923595555714	f	{$ $}	0.0pt
0.85602	0.9561565568590327	h	{$ $}	0.0pt
0.81226	0.9273620640992849	a	{$ $}	0.0pt
0.79078	0.946080476308045	a	{$ $}	0.0pt
0.80314	0.932535574271493	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81138	0.8975967842097535	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.84278	0.9457744493148849	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.73286	0.9048726748127137	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.83742	0.9472217873179557	h	{$ $}	0.0pt
0.66754	0.8505661287417187	h	{$ $}	0.0pt
0.65178	0.8450586788164908	h	{$ $}	0.0pt
0.78064	0.9104881338262495	h	{$ $}	0.0pt
0.82858	0.9427847553556599	h	{$ $}	0.0pt
0.75292	0.6898070599913144	c	{$ $}	0.0pt
0.78456	0.923022582994258	c	{$ $}	0.0pt
0.86398	0.9425569693399967	h	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75466	0.8652	f	{$\cdot$}	0.3pt
0.7607	0.9487152022097906	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68364	0.8637797888834401	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.82038	0.9680966875031414	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.63376	0.9065466528945945	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76764	0.8842935144687915	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81632	0.9066898319301311	d	{$ $}	0.0pt
0.82414	0.9396490451259412	d	{$ $}	0.0pt
0.81958	0.918838	d	{$ $}	0.0pt
0.80532	0.917033	d	{$ $}	0.0pt
0.81516	0.93170607536545	d	{$ $}	0.0pt
0.82388	0.900603	d	{$ $}	0.0pt
0.8212	0.9369446185525871	d	{$ $}	0.0pt
0.81772	0.9274128807850776	d	{$ $}	0.0pt
0.80308	0.941233	d	{$ $}	0.0pt
0.81678	0.9401484869997909	d	{$ $}	0.0pt
0.8229	0.864675188982672	d	{$ $}	0.0pt
0.8229	0.9416318069889623	d	{$ $}	0.0pt
0.80546	0.9263958600502207	d	{$ $}	0.0pt
0.78838	0.9032530751701106	d	{$ $}	0.0pt
0.8159	0.9362082942647288	d	{$ $}	0.0pt
0.79482	0.9369373483428658	k	{$ $}	0.0pt
0.77104	0.875108559482911	k	{$ $}	0.0pt
0.76626	0.9023745590156068	k	{$ $}	0.0pt
0.76492	0.9080289818720283	k	{$ $}	0.0pt
0.74408	0.8894981423741772	k	{$ $}	0.0pt
0.79228	0.8968715379996747	a	{$ $}	0.0pt
0.7725	0.9510967277957569	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76902	0.9139517314163834	h	{$ $}	0.0pt
0.80462	0.9656305821534957	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76526	0.9314577988577378	k	{$ $}	0.0pt
0.7213	0.9195553980895264	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75898	0.94371913702243	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.79168	0.9666282423625457	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.72786	0.9392774285381839	g	{$ $}	0.0pt
    };
\end{axis}
\end{tikzpicture}


==> figures/generated_plots/dimensions_over_accuracy_new2x4/ood_rob.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\begin{axis}[
            title={OOD Rob.\strut},
            title style={yshift=-1em},
            width=1\linewidth,
            minor y tick num=0,
            xtick={0.6,0.7, 0.8, 0.9},
            xticklabels={0.6,0.7, 0.8, 0.9},
            ytick={0.25,0.5, 0.75,1},
            yticklabels={0.25,0.5, 0.75,1},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            x label style={at={(axis description cs:0.5,+0.05)},anchor=north},
            y label style={at={(axis description cs:+0.08,.5)},anchor=center},
            ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=square*,fill=cnncolor,draw=cnncolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            b={mark=*,fill=cnncolor,draw=cnncolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            c={mark=triangle*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            d={mark=pentagon*,fill=cnncolor,draw=cnncolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            e={mark=diamond*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            f={mark=square*,fill=transformercolor,draw=transformercolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            g={mark=*,fill=transformercolor,draw=transformercolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            h={mark=triangle*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            i={mark=pentagon*,fill=transformercolor,draw=transformercolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            j={mark=diamond*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            k={mark=square*,fill=bcoscolor,draw=bcoscolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            l={mark=triangle*,fill=vilcolor,draw=vilcolor, mark size=3pt, opacity=0.5, draw opacity=0.7}
        },
        visualization depends on={value \thisrow{symbol} \as \symbol},
        visualization depends on={value \thisrow{centeroffset} \as \centeroffset},
        nodes near coords*={\symbol},
        every node near coord/.append style={anchor=center, yshift=-\centeroffset, opacity=0.5},
    ] table [meta=label] {
x	y	label	symbol	centeroffset
0.56516	0.5698545338145893	a	{$ $}	0.0pt
0.69784	0.5440479682661307	a	{$ $}	0.0pt
0.74216	0.461569793455964	a	{$ $}	0.0pt
0.7832	0.5589738080624422	a	{$ $}	0.0pt
0.78844	0.4669013474749842	a	{$ $}	0.0pt
0.58182	0.476549978816473	a	{$ $}	0.0pt
0.80132	0.5480603305654692	a	{$ $}	0.0pt
0.80446	0.556307996498741	a	{$ $}	0.0pt
0.83246	0.528030839977374	a	{$ $}	0.0pt
0.77114	0.513900734208324	a	{$ $}	0.0pt
0.7904	0.5218874517056283	a	{$ $}	0.0pt
0.7187	0.4967935076654995	a	{$ $}	0.0pt
0.76226	0.4764477090278845	a	{$ $}	0.0pt
0.82628	0.5470884119561313	a	{$ $}	0.0pt
0.74046	0.5553863102507673	a	{$ $}	0.0pt
0.779	0.540237657646377	a	{$\cdot$}	0.3pt
0.64526	0.247301165208127	a	{$ $}	0.0pt
0.76514	0.4792887926357755	a	{$ $}	0.0pt
0.84124	0.5960896664954716	a	{$ $}	0.0pt
0.86828	0.664506532334082	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68404	0.4720466103484823	b	{$ $}	0.0pt
0.63862	0.4111456392163045	b	{$ $}	0.0pt
0.84508	0.6529914941266242	a	{$\cdot$}	0.3pt
0.80874	0.5412553264181874	a	{$ $}	0.0pt
0.81066	0.5561082515449453	f	{$ $}	0.0pt
0.8358	0.5864546422673911	f	{$ $}	0.0pt
0.83162	0.3165409979293317	a	{$ $}	0.0pt
0.83332	0.1309492408745278	a	{$\cdot$}	0.3pt
0.84556	0.528201663291512	a	{$ $}	0.0pt
0.84772	0.1606003395670111	a	{$\cdot$}	0.3pt
0.852	0.6402641412252392	a	{$ $}	0.0pt
0.85822	0.1288929307007369	a	{$\cdot$}	0.3pt
0.8198	0.549336632375421	f	{$ $}	0.0pt
0.8229	0.581097800030699	f	{$ $}	0.0pt
0.85044	0.571034119832928	f	{$ $}	0.0pt
0.82502	0.563753823362011	f	{$ $}	0.0pt
0.82896	0.670488379257203	f	{$ $}	0.0pt
0.82588	0.58978817790773	f	{$ $}	0.0pt
0.82446	0.590682708495121	f	{$ $}	0.0pt
0.836	0.5635734228250356	f	{$ $}	0.0pt
0.8493	0.6561470940158188	f	{$ $}	0.0pt
0.81358	0.588530586256191	f	{$ $}	0.0pt
0.83068	0.7019474013661994	f	{$\cdot$}	0.3pt
0.83094	0.6593021639189447	f	{$ $}	0.0pt
0.84558	0.7066759399738803	f	{$\cdot$}	0.3pt
0.83786	0.6954736705432643	f	{$ $}	0.0pt
0.85708	0.7603304277935553	f	{$\cdot$}	0.3pt
0.84778	0.7559898994530709	f	{$ $}	0.0pt
0.86976	0.8674976487519339	f	{$\cdot$}	0.3pt
0.85252	0.7180690574615327	f	{$ $}	0.0pt
0.84598	0.5331987914267325	f	{$ $}	0.0pt
0.86942	0.8117422082823446	f	{$\cdot$}	0.3pt
0.79172	0.5831426027523637	f	{$ $}	0.0pt
0.80882	0.655913288412389	f	{$\cdot$}	0.3pt
0.81502	0.6279271686299431	f	{$ $}	0.0pt
0.8324	0.7344521042718946	f	{$\cdot$}	0.3pt
0.83248	0.6615275673230121	f	{$ $}	0.0pt
0.85084	0.801169228509162	f	{$\cdot$}	0.3pt
0.78836	0.5550667564047156	f	{$ $}	0.0pt
0.85838	0.449764602372865	f	{$\cdot$}	0.3pt
0.82516	0.6002108754276722	a	{$ $}	0.0pt
0.829	0.6921675453127449	a	{$\cdot$}	0.3pt
0.83634	0.6508618198695629	a	{$ $}	0.0pt
0.8459	0.7567401786554702	a	{$\cdot$}	0.3pt
0.84062	0.6633555724304067	a	{$ $}	0.0pt
0.85812	0.8177887739085015	a	{$\cdot$}	0.3pt
0.84414	0.6661901313807128	a	{$ $}	0.0pt
0.86606	0.827390616451267	a	{$\cdot$}	0.3pt
0.8522	0.8009308247252808	h	{$\cdot$}	0.0pt
0.83374	0.5746206983887236	f	{$ $}	0.0pt
0.8465	0.6232435355703003	f	{$ $}	0.0pt
0.78744	0.7417890989412127	g	{$ $}	0.0pt
0.78118	0.6210023572524672	b	{$ $}	0.0pt
0.76074	0.8030474997974437	b	{$ $}	0.0pt
0.7743	0.4930107667551619	b	{$ $}	0.0pt
0.76718	0.5020858649440222	g	{$ $}	0.0pt
0.81864	0.649037228054508	c	{$ $}	0.0pt
0.8203	0.631704518741659	c	{$\cdot$}	0.0pt
0.82938	0.648352901165616	c	{$ $}	0.0pt
0.83892	0.7256398810893046	c	{$\cdot$}	0.0pt
0.84876	0.6973110723807968	c	{$ $}	0.0pt
0.86744	0.8184669029963325	c	{$\cdot$}	0.0pt
0.8576	0.7758417720745381	c	{$ $}	0.0pt
0.87264	0.8055260992486308	c	{$\cdot$}	0.0pt
0.86068	0.658425265758674	h	{$ $}	0.0pt
0.88264	0.578072802959305	h	{$\cdot$}	0.0pt
0.84088	0.639336721646642	f	{$ $}	0.0pt
0.835	0.56957831400866	f	{$ $}	0.0pt
0.85602	0.5452158793200601	h	{$ $}	0.0pt
0.81226	0.3470752029460658	a	{$ $}	0.0pt
0.79078	0.3378013817908559	a	{$ $}	0.0pt
0.80314	0.2391078669261527	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81138	0.3261693472901511	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.84278	0.2979517618542906	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.73286	0.346694283903773	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.83742	0.5753629136581524	h	{$ $}	0.0pt
0.66754	0.4399568117935886	h	{$ $}	0.0pt
0.65178	0.6562305247126812	h	{$ $}	0.0pt
0.78064	0.4003424969211067	h	{$ $}	0.0pt
0.82858	0.6189507258426976	h	{$ $}	0.0pt
0.75292	0.1678140120470182	c	{$ $}	0.0pt
0.78456	0.319496132534405	c	{$ $}	0.0pt
0.86398	0.8667237993555099	h	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75466	0.544066	f	{$\cdot$}	0.3pt
0.7607	1.056322627702333	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68364	0.9957050934119935	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.82038	1.028026448095295	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.63376	0.5339230369569176	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76764	0.8828160294581722	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81632	0.2371766689731943	d	{$ $}	0.0pt
0.82414	0.2819503022510937	d	{$ $}	0.0pt
0.81958	0.345129	d	{$ $}	0.0pt
0.80532	0.307806	d	{$ $}	0.0pt
0.81516	0.3229998982860607	d	{$ $}	0.0pt
0.82388	0.231765	d	{$ $}	0.0pt
0.8212	0.2841195427388228	d	{$ $}	0.0pt
0.81772	0.315178238058445	d	{$ $}	0.0pt
0.80308	0.270826	d	{$ $}	0.0pt
0.81678	0.29160505220003	d	{$ $}	0.0pt
0.8229	0.2358938894606034	d	{$ $}	0.0pt
0.8229	0.2747252263212832	d	{$ $}	0.0pt
0.80546	0.2877464498404197	d	{$ $}	0.0pt
0.78838	0.2317562941401736	d	{$ $}	0.0pt
0.8159	0.2576141115597082	d	{$ $}	0.0pt
0.79482	0.5388254669088318	k	{$ $}	0.0pt
0.77104	0.5175636780999646	k	{$ $}	0.0pt
0.76626	0.4381439480973191	k	{$ $}	0.0pt
0.76492	0.4028595851615789	k	{$ $}	0.0pt
0.74408	0.54596994246795	k	{$ $}	0.0pt
0.79228	0.2750545208556722	a	{$ $}	0.0pt
0.7725	1.09619676160778	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76902	0.3993347802857467	h	{$ $}	0.0pt
0.80462	1.036640651017411	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76526	0.4918420614798035	k	{$ $}	0.0pt
0.7213	1.087412792958675	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75898	1.062919339393656	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.79168	1.072730812259283	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.72786	0.7161306227940001	g	{$ $}	0.0pt
    };
\end{axis}
\end{tikzpicture}


==> figures/generated_plots/dimensions_over_accuracy_new2x4/shape_bias.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\begin{axis}[
            title={Shape Bias\strut},
            title style={yshift=-1em},
            width=1\linewidth,
            minor y tick num=0,
            xtick={0.6,0.7, 0.8, 0.9},
            xticklabels={0.6,0.7, 0.8, 0.9},
            ytick={0.0, 0.2, 0.4,0.6,0.8},
            yticklabels={0, 0.2,0.4,0.6,0.8},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            x label style={at={(axis description cs:0.5,+0.05)},anchor=north},
            y label style={at={(axis description cs:+0.08,.5)},anchor=center},
            ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=square*,fill=cnncolor,draw=cnncolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            b={mark=*,fill=cnncolor,draw=cnncolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            c={mark=triangle*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            d={mark=pentagon*,fill=cnncolor,draw=cnncolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            e={mark=diamond*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            f={mark=square*,fill=transformercolor,draw=transformercolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            g={mark=*,fill=transformercolor,draw=transformercolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            h={mark=triangle*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            i={mark=pentagon*,fill=transformercolor,draw=transformercolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            j={mark=diamond*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            k={mark=square*,fill=bcoscolor,draw=bcoscolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            l={mark=triangle*,fill=vilcolor,draw=vilcolor, mark size=3pt, opacity=0.5, draw opacity=0.7}
        },
        visualization depends on={value \thisrow{symbol} \as \symbol},
        visualization depends on={value \thisrow{centeroffset} \as \centeroffset},
        nodes near coords*={\symbol},
        every node near coord/.append style={anchor=center, yshift=-\centeroffset, opacity=0.5},
    ] table [meta=label] {
x	y	label	symbol	centeroffset
0.56516	0.2635869565217391	a	{$ $}	0.0pt
0.69784	0.2505694760820046	a	{$ $}	0.0pt
0.74216	0.1052631578947368	a	{$ $}	0.0pt
0.7832	0.2366863905325444	a	{$ $}	0.0pt
0.78844	0.230379746835443	a	{$ $}	0.0pt
0.58182	0.213468869123252	a	{$ $}	0.0pt
0.80132	0.295369211514393	a	{$ $}	0.0pt
0.80446	0.2640845070422535	a	{$ $}	0.0pt
0.83246	0.218911917098445	a	{$ $}	0.0pt
0.77114	0.22209026128266	a	{$ $}	0.0pt
0.7904	0.2159090909090909	a	{$ $}	0.0pt
0.7187	0.1804511278195489	a	{$ $}	0.0pt
0.76226	0.267022696929239	a	{$ $}	0.0pt
0.82628	0.239154616240267	a	{$ $}	0.0pt
0.74046	0.3189189189189189	a	{$ $}	0.0pt
0.779	0.2699468085106383	a	{$\cdot$}	0.3pt
0.64526	0.0389908256880733	a	{$ $}	0.0pt
0.76514	0.2346437346437346	a	{$ $}	0.0pt
0.84124	0.2488038277511962	a	{$ $}	0.0pt
0.86828	0.2354368932038835	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68404	0.6670918367346937	b	{$ $}	0.0pt
0.63862	0.6429495472186286	b	{$ $}	0.0pt
0.84508	0.1851441241685144	a	{$\cdot$}	0.3pt
0.80874	0.2218045112781955	a	{$ $}	0.0pt
0.81066	0.398046398046398	f	{$ $}	0.0pt
0.8358	0.2190692395005676	f	{$ $}	0.0pt
0.83162	0.2398568019093079	a	{$ $}	0.0pt
0.83332	0.3403019744483159	a	{$\cdot$}	0.3pt
0.84556	0.2515262515262515	a	{$ $}	0.0pt
0.84772	0.3646080760095012	a	{$\cdot$}	0.3pt
0.852	0.265792610250298	a	{$ $}	0.0pt
0.85822	0.3826291079812207	a	{$\cdot$}	0.3pt
0.8198	0.2434584755403868	f	{$ $}	0.0pt
0.8229	0.2668918918918919	f	{$ $}	0.0pt
0.85044	0.2285714285714286	f	{$ $}	0.0pt
0.82502	0.262202043132803	f	{$ $}	0.0pt
0.82896	0.321644498186215	f	{$ $}	0.0pt
0.82588	0.263157894736842	f	{$ $}	0.0pt
0.82446	0.3017142857142857	f	{$ $}	0.0pt
0.836	0.2538552787663108	f	{$ $}	0.0pt
0.8493	0.275	f	{$ $}	0.0pt
0.81358	0.3404255319148937	f	{$ $}	0.0pt
0.83068	0.3502475247524753	f	{$\cdot$}	0.3pt
0.83094	0.423030303030303	f	{$ $}	0.0pt
0.84558	0.3554006968641115	f	{$\cdot$}	0.3pt
0.83786	0.4318936877076412	f	{$ $}	0.0pt
0.85708	0.3985932004689332	f	{$\cdot$}	0.3pt
0.84778	0.5017142857142857	f	{$ $}	0.0pt
0.86976	0.5130718954248366	f	{$\cdot$}	0.3pt
0.85252	0.2922732362821948	f	{$ $}	0.0pt
0.84598	0.1843003412969283	f	{$ $}	0.0pt
0.86942	0.4076840981856991	f	{$\cdot$}	0.3pt
0.79172	0.2435754189944134	f	{$ $}	0.0pt
0.80882	0.3252858958068615	f	{$\cdot$}	0.3pt
0.81502	0.2603911980440098	f	{$ $}	0.0pt
0.8324	0.3328964613368283	f	{$\cdot$}	0.3pt
0.83248	0.3163636363636364	f	{$ $}	0.0pt
0.85084	0.3698296836982969	f	{$\cdot$}	0.3pt
0.78836	0.2987551867219917	f	{$ $}	0.0pt
0.85838	0.3819163292847504	f	{$\cdot$}	0.3pt
0.82516	0.2513721185510428	a	{$ $}	0.0pt
0.829	0.2865429234338747	a	{$\cdot$}	0.3pt
0.83634	0.2535991140642303	a	{$ $}	0.0pt
0.8459	0.3115124153498872	a	{$\cdot$}	0.3pt
0.84062	0.2982261640798227	a	{$ $}	0.0pt
0.85812	0.3347826086956522	a	{$\cdot$}	0.3pt
0.84414	0.3112582781456954	a	{$ $}	0.0pt
0.86606	0.4008620689655172	a	{$\cdot$}	0.3pt
0.8522	0.5292682926829269	h	{$\cdot$}	0.0pt
0.83374	0.2057142857142857	f	{$ $}	0.0pt
0.8465	0.3393501805054152	f	{$ $}	0.0pt
0.78744	0.7301401869158879	g	{$ $}	0.0pt
0.78118	0.7264472190692396	b	{$ $}	0.0pt
0.76074	0.7361894024802706	b	{$ $}	0.0pt
0.7743	0.7441601779755284	b	{$ $}	0.0pt
0.76718	0.7729852440408627	g	{$ $}	0.0pt
0.81864	0.287317620650954	c	{$ $}	0.0pt
0.8203	0.3158522050059595	c	{$\cdot$}	0.0pt
0.82938	0.3190529875986471	c	{$ $}	0.0pt
0.83892	0.3480861244019139	c	{$\cdot$}	0.0pt
0.84876	0.4229432213209733	c	{$ $}	0.0pt
0.86744	0.4023479188900747	c	{$\cdot$}	0.0pt
0.8576	0.4187298170075349	c	{$ $}	0.0pt
0.87264	0.4472807991120977	c	{$\cdot$}	0.0pt
0.86068	0.2702380952380952	h	{$ $}	0.0pt
0.88264	0.2050113895216401	h	{$\cdot$}	0.0pt
0.84088	0.3078848560700876	f	{$ $}	0.0pt
0.835	0.207525655644241	f	{$ $}	0.0pt
0.85602	0.451685393258427	h	{$ $}	0.0pt
0.81226	0.3099173553719008	a	{$ $}	0.0pt
0.79078	0.2065934065934066	a	{$ $}	0.0pt
0.80314	0.2444444444444444	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81138	0.2174462705436157	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.84278	0.4234620886981402	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.73286	0.2718327183271833	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.83742	0.3646759847522236	h	{$ $}	0.0pt
0.66754	0.2872727272727273	h	{$ $}	0.0pt
0.65178	0.351575456053068	h	{$ $}	0.0pt
0.78064	0.3601532567049808	h	{$ $}	0.0pt
0.82858	0.4229346485819975	h	{$ $}	0.0pt
0.75292	0.2004357298474945	c	{$ $}	0.0pt
0.78456	0.226606538895152	c	{$ $}	0.0pt
0.86398	0.5989583333333334	h	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75466	0.26513	f	{$\cdot$}	0.3pt
0.7607	0.4868131868131868	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68364	0.1952054794520548	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.82038	0.6381514257620453	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.63376	0.2769679300291545	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76764	0.6461001164144353	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81632	0.2597560975609756	d	{$ $}	0.0pt
0.82414	0.2792792792792793	d	{$ $}	0.0pt
0.81958	0.268722	d	{$ $}	0.0pt
0.80532	0.302817	d	{$ $}	0.0pt
0.81516	0.3014705882352942	d	{$ $}	0.0pt
0.82388	0.182955	d	{$ $}	0.0pt
0.8212	0.2412231030577577	d	{$ $}	0.0pt
0.81772	0.2473246135552913	d	{$ $}	0.0pt
0.80308	0.19515	d	{$ $}	0.0pt
0.81678	0.3048368953880765	d	{$ $}	0.0pt
0.8229	0.1581986143187067	d	{$ $}	0.0pt
0.8229	0.1647901740020471	d	{$ $}	0.0pt
0.80546	0.165929203539823	d	{$ $}	0.0pt
0.78838	0.1334723670490094	d	{$ $}	0.0pt
0.8159	0.1812080536912752	d	{$ $}	0.0pt
0.79482	0.232508073196986	k	{$ $}	0.0pt
0.77104	0.1970884658454647	k	{$ $}	0.0pt
0.76626	0.2276119402985075	k	{$ $}	0.0pt
0.76492	0.3354037267080745	k	{$ $}	0.0pt
0.74408	0.4359313077939234	k	{$ $}	0.0pt
0.79228	0.2463768115942029	a	{$ $}	0.0pt
0.7725	0.6229665071770334	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76902	0.2889733840304182	h	{$ $}	0.0pt
0.80462	0.6273885350318471	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76526	0.2840158520475561	k	{$ $}	0.0pt
0.7213	0.6368653421633554	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75898	0.5720122574055158	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.79168	0.6835187057633973	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.72786	0.7202797202797203	g	{$ $}	0.0pt
    };
\end{axis}
\end{tikzpicture}


==> figures/generated_plots/dimensions_over_accuracy_new2x4/size.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\begin{axis}[
            title={Parameters in Mil.\strut},
            title style={yshift=-1em},
            width=1\linewidth,
            minor y tick num=0,
            xtick={0.6,0.7, 0.8, 0.9},
            xticklabels={0.6,0.7, 0.8, 0.9},
            ytick={0, 250, 500,750},
            yticklabels={0, 250, 500,750},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            x label style={at={(axis description cs:0.5,+0.05)},anchor=north},
            y label style={at={(axis description cs:+0.08,.5)},anchor=center},
            ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=square*,fill=cnncolor,draw=cnncolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            b={mark=*,fill=cnncolor,draw=cnncolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            c={mark=triangle*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            d={mark=pentagon*,fill=cnncolor,draw=cnncolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            e={mark=diamond*,fill=cnncolor,draw=cnncolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            f={mark=square*,fill=transformercolor,draw=transformercolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            g={mark=*,fill=transformercolor,draw=transformercolor, mark size=2.2pt, opacity=0.5, draw opacity=0.7},
            h={mark=triangle*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            i={mark=pentagon*,fill=transformercolor,draw=transformercolor, mark size=2.5pt, opacity=0.5, draw opacity=0.7},
            j={mark=diamond*,fill=transformercolor,draw=transformercolor, mark size=3pt, opacity=0.5, draw opacity=0.7},
            k={mark=square*,fill=bcoscolor,draw=bcoscolor,mark size=2pt, opacity=0.5, draw opacity=0.7},
            l={mark=triangle*,fill=vilcolor,draw=vilcolor, mark size=3pt, opacity=0.5, draw opacity=0.7}
        },
        visualization depends on={value \thisrow{symbol} \as \symbol},
        visualization depends on={value \thisrow{centeroffset} \as \centeroffset},
        nodes near coords*={\symbol},
        every node near coord/.append style={anchor=center, yshift=-\centeroffset, opacity=0.5, color=black},
    ] table [meta=label] {
x	y	label	symbol	centeroffset
0.56516	61.1	a	{$ $}	0.0pt
0.69784	6.6	a	{$ $}	0.0pt
0.74216	132.9	a	{$ $}	0.0pt
0.7832	11.7	a	{$ $}	0.0pt
0.78844	68.9	a	{$ $}	0.0pt
0.58182	1.2	a	{$ $}	0.0pt
0.80132	27.2	a	{$ $}	0.0pt
0.80446	55.8	a	{$ $}	0.0pt
0.83246	25.0	a	{$ $}	0.0pt
0.77114	8.0	a	{$ $}	0.0pt
0.7904	22.9	a	{$ $}	0.0pt
0.7187	3.5	a	{$ $}	0.0pt
0.76226	1.4	a	{$ $}	0.0pt
0.82628	88.8	a	{$ $}	0.0pt
0.74046	2.5	a	{$ $}	0.0pt
0.779	5.5	a	{$\cdot$}	0.3pt
0.64526	15.7	a	{$ $}	0.0pt
0.76514	2.2	a	{$ $}	0.0pt
0.84124	5.3	a	{$ $}	0.0pt
0.86828	5.3	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68404	68.9	b	{$ $}	0.0pt
0.63862	25.6	b	{$ $}	0.0pt
0.84508	25.5	a	{$\cdot$}	0.3pt
0.80874	4.3	a	{$ $}	0.0pt
0.81066	86.6	f	{$ $}	0.0pt
0.8358	28.3	f	{$ $}	0.0pt
0.83162	21.5	a	{$ $}	0.0pt
0.83332	21.5	a	{$\cdot$}	0.3pt
0.84556	54.1	a	{$ $}	0.0pt
0.84772	54.1	a	{$\cdot$}	0.3pt
0.852	118.5	a	{$ $}	0.0pt
0.85822	118.5	a	{$\cdot$}	0.3pt
0.8198	5.7	f	{$ $}	0.0pt
0.8229	5.7	f	{$ $}	0.0pt
0.85044	12.0	f	{$ $}	0.0pt
0.82502	8.8	f	{$ $}	0.0pt
0.82896	47.7	f	{$ $}	0.0pt
0.82588	9.2	f	{$ $}	0.0pt
0.82446	4.8	f	{$ $}	0.0pt
0.836	5.7	f	{$ $}	0.0pt
0.8493	30.9	f	{$ $}	0.0pt
0.81358	22.1	f	{$ $}	0.0pt
0.83068	22.1	f	{$\cdot$}	0.3pt
0.83094	38.8	f	{$ $}	0.0pt
0.84558	38.8	f	{$\cdot$}	0.3pt
0.83786	86.6	f	{$ $}	0.0pt
0.85708	86.6	f	{$\cdot$}	0.3pt
0.84778	304.4	f	{$ $}	0.0pt
0.86976	304.4	f	{$\cdot$}	0.3pt
0.85252	24.2	f	{$ $}	0.0pt
0.84598	28.4	f	{$ $}	0.0pt
0.86942	87.9	f	{$\cdot$}	0.3pt
0.79172	5.4	f	{$ $}	0.0pt
0.80882	5.4	f	{$\cdot$}	0.3pt
0.81502	11.0	f	{$ $}	0.0pt
0.8324	11.0	f	{$\cdot$}	0.3pt
0.83248	21.2	f	{$ $}	0.0pt
0.85084	21.2	f	{$\cdot$}	0.3pt
0.78836	22.1	f	{$ $}	0.0pt
0.85838	22.1	f	{$\cdot$}	0.3pt
0.82516	28.6	a	{$ $}	0.0pt
0.829	28.6	a	{$\cdot$}	0.3pt
0.83634	50.2	a	{$ $}	0.0pt
0.8459	50.2	a	{$\cdot$}	0.3pt
0.84062	88.6	a	{$ $}	0.0pt
0.85812	88.6	a	{$\cdot$}	0.3pt
0.84414	197.8	a	{$ $}	0.0pt
0.86606	197.8	a	{$\cdot$}	0.3pt
0.8522	86.5	h	{$\cdot$}	0.0pt
0.83374	12.3	f	{$ $}	0.0pt
0.8465	28.4	f	{$ $}	0.0pt
0.78744	87.8	g	{$ $}	0.0pt
0.78118	88.6	b	{$ $}	0.0pt
0.76074	88.8	b	{$ $}	0.0pt
0.7743	198.1	b	{$ $}	0.0pt
0.76718	87.1	g	{$ $}	0.0pt
0.81864	15.6	c	{$ $}	0.0pt
0.8203	15.6	c	{$\cdot$}	0.0pt
0.82938	28.6	c	{$ $}	0.0pt
0.83892	28.6	c	{$\cdot$}	0.0pt
0.84876	88.7	c	{$ $}	0.0pt
0.86744	88.7	c	{$\cdot$}	0.0pt
0.8576	198.0	c	{$ $}	0.0pt
0.87264	198.0	c	{$\cdot$}	0.0pt
0.86068	27.9	h	{$ $}	0.0pt
0.88264	5.8	h	{$\cdot$}	0.0pt
0.84088	28.1	f	{$ $}	0.0pt
0.835	11.6	f	{$ $}	0.0pt
0.85602	86.5	h	{$ $}	0.0pt
0.81226	115.1	a	{$ $}	0.0pt
0.79078	25.6	a	{$ $}	0.0pt
0.80314	25.0	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81138	25.6	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.84278	88.8	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.73286	11.7	e	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.83742	86.6	h	{$ $}	0.0pt
0.66754	86.6	h	{$ $}	0.0pt
0.65178	51.5	h	{$ $}	0.0pt
0.78064	87.3	h	{$ $}	0.0pt
0.82858	86.6	h	{$ $}	0.0pt
0.75292	25.6	c	{$ $}	0.0pt
0.78456	25.6	c	{$ $}	0.0pt
0.86398	309.5	h	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75466	5.7	f	{$\cdot$}	0.3pt
0.7607	203.2	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.68364	102.0	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.82038	877.4	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.63376	119.7	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76764	53.8	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.81632	5.3	d	{$ $}	0.0pt
0.82414	20.6	d	{$ $}	0.0pt
0.81958	44.5	d	{$ $}	0.0pt
0.80532	25.0	d	{$ $}	0.0pt
0.81516	115.1	d	{$ $}	0.0pt
0.82388	5.3	d	{$ $}	0.0pt
0.8212	20.6	d	{$ $}	0.0pt
0.81772	44.5	d	{$ $}	0.0pt
0.80308	25.0	d	{$ $}	0.0pt
0.81678	115.1	d	{$ $}	0.0pt
0.8229	5.3	d	{$ $}	0.0pt
0.8229	20.6	d	{$ $}	0.0pt
0.80546	44.5	d	{$ $}	0.0pt
0.78838	25.0	d	{$ $}	0.0pt
0.8159	115.1	d	{$ $}	0.0pt
0.79482	88.5	k	{$ $}	0.0pt
0.77104	28.5	k	{$ $}	0.0pt
0.76626	7.9	k	{$ $}	0.0pt
0.76492	60.1	k	{$ $}	0.0pt
0.74408	86.9	k	{$ $}	0.0pt
0.79228	20.6	a	{$ $}	0.0pt
0.7725	149.8	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76902	23.2	h	{$ $}	0.0pt
0.80462	652.2	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.76526	44.5	k	{$ $}	0.0pt
0.7213	149.6	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.75898	351.8	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.79168	427.6	l	{\fontsize{4pt}{4pt}$\star$}	0.0pt
0.72786	22.8	g	{$ $}	0.0pt
    };
\end{axis}
\end{tikzpicture}


==> figures/quality_dimensions/adv_rob.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
    \sffamily
    \scriptsize
        \node (img1) at (0,0) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/adversarial_original.png}};
        \node[below=0.01cm of img1] (label1) {``Toy Poodle''};

        \node[right=0.1cm of img1] (plus) {\LARGE $+$};

        \node[right=0.1cm of plus] (img2) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/adversarial_perturbation.png}};
        \node[below=0.01cm of img2] (label2) {Adv. attack};


        \node[right=0.1cm of img2] (equal) {\LARGE $=$};

        \node[right=0.1cm of equal] (img3) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/adversarial_adversarial.png}};
        \node[below=0.01cm of img3] (label3) {``Bucket''};
    \end{tikzpicture}


==> figures/quality_dimensions/c_rob.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
    \sffamily
    \scriptsize
        \node (img1) at (0,0) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/imagenet_c_samples/GaussianNoise_5.JPEG}};
        \node[below=0.01cm of img1] (label1) {Noise};

        \node[right=0.05cm of img1] (img2) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/imagenet_c_samples/Motion_Blur5.JPEG}};
        \node[below=0.01cm of img2] (label2) {Blur};

        \node[right=0.05cm of img2] (img3) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/imagenet_c_samples/Brightness_5.JPEG}};
        \node[below=0.01cm of img3] (label3) {Brightness};

        \node[right=0.05cm of img3] (img4) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/imagenet_c_samples/Contrast5.JPEG}};
        \node[below=0.01cm of img4] (label4) {Contrast};



        \node[below=0.1cm of label1] (img5) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/imagenet_c_samples/jpeg_compression5.JPEG}};
        \node[below=0.01cm of img5] (label5) {JPEG};

        \node[below=0.1cm of label2] (img6) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/imagenet_c_samples/Pixelate5.JPEG}};
        \node[below=0.01cm of img6] (label6) {Pixelate};

        \node[below=0.1cm of label3] (img7) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/imagenet_c_samples/Snow5.JPEG}};
        \node[below=0.01cm of img7] (label7) {Snow};

        \node[below=0.1cm of label4] (img8) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/imagenet_c_samples/fog_5.JPEG}};
        \node[below=0.01cm of img8] (label8) {Fog};
    \end{tikzpicture}


==> figures/quality_dimensions/fairness.tex <==
    \begin{tikzpicture}[every node/.style={font=\sffamily}]
    \sffamily
    \scriptsize
\def\yscale{0.0001}
\def\ticklabely{0.00cm};
\def\setuponey{0.4};
\def\setuptwoy{0.0};

\def\myxmin{0};
\def\myxmax{4};
\def\myymin{0.0};
\def\myymax{1.1};

\def\centergroupone{0.5};
\def\centergrouptwo{1.5};
\def\centergroupthree{2.5};
\def\centergroupfour{3.5};
\def\centergroupfive{4.5};
\def\centergroupsix{5.5};
\def\centergroupseven{6.5};

\def\bardistance{0.3};
\def\barwidth{0.2};
\def\mymarkeroffsety{0.05}
    
\begin{axis}[
    axis lines=middle,
    xmin=\myxmin-0.6, xmax=\myxmax,
    ymin=\myymin-0.2, ymax=\myymax, %
    xtick=\empty, ytick=\empty,
    axis line style={draw=none},
    tick style={draw=none},
    height=5cm, 
    width=9.5cm,
]

\draw[->] (\myxmin,\myymin) -- (\myxmin,\myymax);
\draw[-] (\myxmin,0.5) -- (\myxmin,0.5) node[xshift=-0.9cm, anchor=center, rotate=90] {\scriptsize Accuracy};
\draw[-] (\myxmin,\myymin) -- (\myxmax,\myymin);


\foreach \yValue in {0,0.2, 0.4, 0.6, 0.8,1} {
    \edef\temp{\noexpand\draw [black] (\myxmin,\yValue) -- (\myxmin-0.1,\yValue);}
    \temp
}
\draw[-] (\myxmin,0.0) -- (\myxmin-0.1,0.00) node[left=\ticklabely] {\scriptsize 0};
\draw[-] (\myxmin,0.20) -- (\myxmin-0.1,0.20) node[left=\ticklabely] {\scriptsize 0.2};
\draw[-] (\myxmin,0.40) -- (\myxmin-0.1,0.40) node[left=\ticklabely] {\scriptsize 0.4};
\draw[-] (\myxmin,0.60) -- (\myxmin-0.1,0.60) node[left=\ticklabely] {\scriptsize 0.6};
\draw[-] (\myxmin,0.80) -- (\myxmin-0.1,0.8) node[left=\ticklabely] {\scriptsize 0.8};
\draw[-] (\myxmin,1.0) -- (\myxmin-0.1,1.0) node[left=\ticklabely] {\scriptsize 1};

\draw[-] ([yshift=-0.2cm]+1.0,\myymin) -- ([yshift=0.cm]+1.0,\myymin);
\draw[-] ([yshift=-0.2cm]+2.0,\myymin) -- ([yshift=0.0cm]+2.0,\myymin);
\draw[-] ([yshift=-0.2cm]+3.0,\myymin) -- ([yshift=0.0cm]+3.0,\myymin);

\draw[-] (\centergroupone,\myymin) -- (\centergroupone,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Class 1}};
\draw[-] (\centergrouptwo,\myymin) -- (\centergrouptwo,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Class 2}};
\draw[-] (\centergroupthree,\myymin) -- (\centergroupthree,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Class 3}};
\draw[-] (\centergroupfour,\myymin) -- (\centergroupfour,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Class 4}};












\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupone-0.5*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupone-0.5*\bardistance+\barwidth/2,0.8);

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupone+0.5*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupone+0.5*\bardistance+\barwidth/2,0.6);


\draw[fill=cnncolor, draw=cnncolor!100] (\centergrouptwo-0.5*\bardistance-\barwidth/2,\myymin) rectangle (\centergrouptwo-0.5*\bardistance+\barwidth/2,0.4);

\draw[fill=transformercolor, draw=transformercolor!100] (\centergrouptwo+0.5*\bardistance-\barwidth/2,\myymin) rectangle (\centergrouptwo+0.5*\bardistance+\barwidth/2,0.6);


\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupthree-0.5*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupthree-0.5*\bardistance+\barwidth/2,0.7);

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupthree+0.5*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupthree+0.5*\bardistance+\barwidth/2,0.6);


\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupfour-0.5*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfour-0.5*\bardistance+\barwidth/2,0.5);

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupfour+0.5*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfour+0.5*\bardistance+\barwidth/2,0.6);




\draw[fill=transformercolor!20, draw=transformercolor!100] (3,0.8) rectangle (\myxmax,1.1);

\draw[fill=cnncolor, draw=cnncolor!100] (3.1-0.025,1-0.013) rectangle (3.1+0.025,1+0.013);

\node[anchor=west] at (3.1+0.01,1) {\scriptsize Unfair model};

\draw[fill=transformercolor, draw=transformercolor!100] (3.1-0.025,0.9-0.013) rectangle (3.1+0.025,0.9+0.013);

\node[anchor=west] at (3.1+0.01,0.9) {\scriptsize Fair model};




\draw[-] (\myxmin,\myymin) -- (\myxmax,\myymin);

\end{axis}














    \end{tikzpicture}


==> figures/quality_dimensions/object_focus.tex <==
    \begin{tikzpicture}[every node/.style={font=\sffamily}]
    \sffamily
    \scriptsize
        \node (img1) at (0,0) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/bg_original_n02113023_12060.JPEG}};
        \node[below=0.01cm of img1] (label1) {Original};

        \node[right=0.05cm of img1] (img2) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/mixed_same_fg_n02113023_12060_bg_n01537544_27811.JPEG}};
        \node[below=0.01cm of img2] (label2) {\makecell{Mixed- \\ Same}};

        \node[right=0.05cm of img2] (img3) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/mixed_rand_fg_n02113023_12060_bg_n01537544_27811.JPEG}};
        \node[below=0.01cm of img3] (label3) {\makecell{Mixed- \\ Rand}};

    \end{tikzpicture}


==> figures/quality_dimensions/ood_rob.tex <==
   \begin{tikzpicture}[every node/.style={font=\sffamily}]
    \sffamily
    \scriptsize
        \node (img1) at (0,0) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/imagenet_r_misc_10.jpg}};
        \node[below=0.01cm of img1] (label1) {ImageNet-R};

        \node[right=0.05cm of img1] (img2) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/0549_ske_dnn_0_dog_00_dog-5325-sketch-45_sketch.png}};
        \node[below=0.01cm of img2] (label2) {\makecell{ImageNet- \\ Sketch}};

        \node[right=0.05cm of img2] (img3) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/dog_stylized.png}};
        \node[below=0.01cm of img3] (label3) {\makecell{Stylized- \\ ImageNet}};

        \node[right=0.05cm of img3] (img4) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/dog7_edge.png}};
        \node[below=0.01cm of img4] (label4) {Edge};

        \node[right=0.05cm of img4] (img5) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/dog7_silhouette.png}};
        \node[below=0.01cm of img5] (label5) {Silhouette};


    \end{tikzpicture}


==> figures/quality_dimensions/shape_bias.tex <==
    \begin{tikzpicture}[every node/.style={font=\sffamily}]
    \sffamily
    \scriptsize
        \node (img1) at (0,0) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/cat7.png}};
        \node[below=0.01cm of img1] (label1) {\makecell{Shape \\ image}};

        \node[right=0.05cm of img1] (img2) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/elephant1.png}};
        \node[below=0.01cm of img2] (label2) {\makecell{Texture \\ image}};

        \node[right=0.05cm of img2] (img3) {\includegraphics[width=1.3cm]{figures/images_for_quality_dimensions/cat7-elephant1.png}};
        \node[below=0.01cm of img3] (label3) {\makecell{Texture-shape \\ cue conflict}};


    \end{tikzpicture}


==> figures/teaser1.tex <==
\newcommand{\D}{9} %
\newcommand{\U}{4} %

\newdimen\R %
\R=1.2cm 
\newdimen\L %
\L=1.5cm
\newdimen\maxLabelDist %
\maxLabelDist=1.15cm %

\newcommand{\myA}{360/\D} %

\begin{tikzpicture}[scale=1,every node/.style={font=\sffamily}]
\sffamily
  \path (0:0cm) coordinate (O); %

  \foreach \X in {1,...,\D}{
    \draw [opacity=0.2](\X*\myA + 50:0) -- (\X*\myA + 50:\R); %
  } 

  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\myA + 50:\Y*\R/\U) coordinate (D\X-\Y); %
    }
    \draw [opacity=0.2] (90:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\myA + 50:\Y*\R/\U) %
    } -- cycle;
  }

   \path (1*\myA + 50:\L) node (L1) {\tiny Accuracy};
  \path (2*\myA + 50:\L) node (L2) {\tiny {\makecell{Adv. \\ Rob.}}};
  \path (3*\myA + 50:\L) node (L3) {\tiny C-Rob.};
  \path (4*\myA + 50:\L) node (L4) {\tiny {\makecell{OOD \\ Rob.}}};
  \path (5*\myA + 50:\L) node (L5) {\tiny Cal. Error};
  \path (6*\myA + 50:\L) node (L6) {\tiny {\makecell{Class \\ Balance}}};
  \path (7*\myA + 50:\L) node (L7) {\tiny {\makecell{Obj. \\ Focus}}};
  \path (8*\myA + 50:\L) node (L8) {\tiny {\makecell{Shape \\ Bias}}};
  \path (9*\myA + 50:\L) node (L9) {\tiny Params.};

  \path (1*\myA + 50:0.5\R) node[anchor=center, xshift=0pt, yshift=0pt] {\tiny 0};
  \path (1*\myA + 50:0.75\R) node[anchor=center, xshift=0pt, yshift=0pt] {\tiny 6};
  \path (1*\myA + 50:1.0\R) node[anchor=center, xshift=0pt, yshift=0pt] {\tiny 12};
  \path (1*\myA + 50:0.25\R) node[anchor=center, xshift=0pt, yshift=0pt] {\tiny -6};
  \path (1*\myA + 50:0.0\R) node[anchor=center, xshift=0pt, yshift=0pt] {\tiny -12};

  


  \draw [color=vilcolor,line width=0.5pt,opacity=0.6, fill=vilcolor](1*\myA + 50:0.4166666666666666\R) -- (2*\myA + 50:0.46590909090909094\R) -- (3*\myA + 50:0.5126811594202898\R) -- (4*\myA + 50: 0.6194444444444445\R) -- (5*\myA + 50:0.9506172839506173\R) -- (6*\myA + 50:0.7083333333333334\R) -- (7*\myA + 50: 0.5\R) -- (8*\myA + 50:0.6302083333333334\R) -- (9*\myA + 50:0.7131782945736435\R) -- cycle;

  \draw [color=cnncolor,line width=0.5pt,opacity=0.7, fill=cnncolor](1*\myA + 50:0.513888888888889\R) -- (2*\myA + 50: 0.4962121212121212\R) -- (3*\myA + 50:0.5163043478260869\R) -- (4*\myA + 50:0.49722222222222223\R) -- (5*\myA + 50:0.4984567901234568\R) -- (6*\myA + 50:0.5173611111111112\R) -- (7*\myA + 50:0.5\R) -- (8*\myA + 50: 0.5208333333333334\R) -- (9*\myA + 50:0.5939922480620154\R) -- cycle;
  
  \path (-90:\L+0.5cm) node (L99) {\scriptsize \textbf{Standard~\colorindicator{cnncolor} \vsiccv ViL~\colorindicator{vilcolor} models}\strut};

\end{tikzpicture}








==> figures/teaser2.tex <==
\newcommand{\D}{9} %
\newcommand{\U}{4} %

\newdimen\R %
\R=1.2cm 
\newdimen\L %
\L=1.5cm
\newdimen\maxLabelDist %
\maxLabelDist=1.15cm %

\newcommand{\myA}{360/\D} %

\begin{tikzpicture}[scale=1,every node/.style={font=\sffamily}]
\sffamily
  \path (0:0cm) coordinate (O); %

  \foreach \X in {1,...,\D}{
    \draw [opacity=0.2](\X*\myA + 50:0) -- (\X*\myA + 50:\R); %
  } 

  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\myA + 50:\Y*\R/\U) coordinate (D\X-\Y); %
    }
    \draw [opacity=0.2] (90:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\myA + 50:\Y*\R/\U) %
    } -- cycle;
  }

   \path (1*\myA + 50:\L) node (L1) {\tiny Accuracy};
  \path (2*\myA + 50:\L) node (L2) {\tiny {\makecell{Adv. \\ Rob.}}};
  \path (3*\myA + 50:\L) node (L3) {\tiny C-Rob.};
  \path (4*\myA + 50:\L) node (L4) {\tiny {\makecell{OOD \\ Rob.}}};
  \path (5*\myA + 50:\L) node (L5) {\tiny Cal. Error};
  \path (6*\myA + 50:\L) node (L6) {\tiny {\makecell{Class \\ Balance}}};
  \path (7*\myA + 50:\L) node (L7) {\tiny {\makecell{Obj. \\ Focus}}};
  \path (8*\myA + 50:\L) node (L8) {\tiny {\makecell{Shape \\ Bias}}};
  \path (9*\myA + 50:\L) node (L9) {\tiny Params.};


  \path (1*\myA + 50:0.5\R) node[anchor=center, xshift=0pt, yshift=0pt] {\tiny 0};
  \path (1*\myA + 50:0.75\R) node[anchor=center, xshift=0pt, yshift=0pt] {\tiny 1};
  \path (1*\myA + 50:1.0\R) node[anchor=center, xshift=0pt, yshift=0pt] {\tiny 2};
  \path (1*\myA + 50:0.25\R) node[anchor=center, xshift=0pt, yshift=0pt] {\tiny -1};
  \path (1*\myA + 50:0.0\R) node[anchor=center, xshift=0pt, yshift=0pt] {\tiny -2};



  
  \draw [color=transformercolor,line width=0.5pt,opacity=0.5, fill=transformercolor](1*\myA + 50:0.8333333333333327\R) -- (2*\myA + 50:0.6136363636363636\R) -- (3*\myA + 50:0.717391304347826\R) -- (4*\myA + 50:0.7666666666666667\R) -- (5*\myA + 50:0.5\R) -- (6*\myA + 50:0.8125000000000002\R) -- (7*\myA + 50:0.75\R) -- (8*\myA + 50:0.7325581395348837\R) -- (9*\myA + 50:0.6891891891891893\R) -- cycle;

  \draw [color=cnncolor,line width=0.5pt,opacity=0.7, fill=cnncolor](1*\myA + 50:0.5833333333333334\R) -- (2*\myA + 50:0.4318181818181818\R) -- (3*\myA + 50:0.6521739130434783\R) -- (4*\myA + 50:0.5166666666666667\R) -- (5*\myA + 50:0.39814814814814814\R) -- (6*\myA + 50:0.6041666666666667\R) -- (7*\myA + 50:0.5\R) -- (8*\myA + 50:0.71875\R) -- (9*\myA + 50:0.7267441860465116\R) -- cycle;
  
  \path (-90:\L+0.5cm) node (L99) {\scriptsize \textbf{SL~\colorindicator{cnncolor} \vsiccv self-SL \& fine-tuning~\colorindicator{transformercolor}}\strut};

\end{tikzpicture}



==> figures/topfive_weighting_barplot_tmlr.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\def\yscale{0.0001}
\def\ticklabely{0.00cm};
\def\setuponey{0.4};
\def\setuptwoy{0.0};

\def\myxmin{0};
\def\myxmax{7};
\def\myymin{0.5};
\def\myymax{2.8};

\def\centergroupone{0.5};
\def\centergrouptwo{1.5};
\def\centergroupthree{2.5};
\def\centergroupfour{3.5};
\def\centergroupfive{4.5};
\def\centergroupsix{5.5};
\def\centergroupseven{6.5};

\def\bardistance{0.18};
\def\barwidth{0.14};
\def\mymarkeroffsety{0.05}
    
\begin{axis}[
    axis lines=middle,
    xmin=\myxmin-0.9, xmax=\myxmax,
    ymin=\myymin-0.5, ymax=\myymax+1, %
    xtick=\empty, ytick=\empty,
    axis line style={draw=none},
    tick style={draw=none},
    height=7cm, 
    width=9.5cm,
]

\draw[->] (\myxmin,\myymin) -- (\myxmin,\myymax);
\draw[-] (\myxmin,1.45) -- (\myxmin,1.45) node[xshift=-0.7cm, anchor=center, rotate=90] {\scriptsize QUBA Score};
\draw[-] (\myxmin,\myymin) -- (\myxmax,\myymin);


\foreach \yValue in {0.6,1.00, 1.4, 1.8, 2.2,2.6} {
    \edef\temp{\noexpand\draw [black] (\myxmin,\yValue) -- (\myxmin-0.1,\yValue);}
    \temp
}
\draw[-] (\myxmin,0.60) -- (\myxmin,0.60) node[left=\ticklabely] {\scriptsize 0.6};
\draw[-] (\myxmin,1.00) -- (\myxmin,1.00) node[left=\ticklabely] {\scriptsize 1.0};
\draw[-] (\myxmin,1.40) -- (\myxmin,1.40) node[left=\ticklabely] {\scriptsize 1.4};
\draw[-] (\myxmin,1.80) -- (\myxmin,1.80) node[left=\ticklabely] {\scriptsize 1.8};
\draw[-] (\myxmin,2.20) -- (\myxmin,2.2) node[left=\ticklabely] {\scriptsize 2.2};
\draw[-] (\myxmin,2.6) -- (\myxmin,2.6) node[left=\ticklabely] {\scriptsize 2.6};

\draw[-] ([yshift=-0.2cm]+1.0,\myymin) -- ([yshift=0.cm]+1.0,\myymin);
\draw[-] ([yshift=-0.2cm]+2.0,\myymin) -- ([yshift=0.0cm]+2.0,\myymin);
\draw[-] ([yshift=-0.2cm]+3.0,\myymin) -- ([yshift=0.0cm]+3.0,\myymin);
\draw[-] ([yshift=-0.2cm]+4.0,\myymin) -- ([yshift=0.0cm]+4.0,\myymin);
\draw[-] ([yshift=-0.2cm]+5.0,\myymin) -- ([yshift=0.0cm]+5.0,\myymin);
\draw[-] ([yshift=-0.2cm]+6.0,\myymin) -- ([yshift=0.0cm]+6.0,\myymin);

\draw[-] (\centergroupone,\myymin) -- (\centergroupone,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Equal \\ Weight}};
\draw[-] (\centergrouptwo,\myymin) -- (\centergrouptwo,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Acc.}};
\draw[-] (\centergroupthree,\myymin) -- (\centergroupthree,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Rob.}};
\draw[-] (\centergroupfour,\myymin) -- (\centergroupfour,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Cal.}};
\draw[-] (\centergroupfive,\myymin) -- (\centergroupfive,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Class \\ Balance}};
\draw[-] (\centergroupsix,\myymin) -- (\centergroupsix,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Shortcut \\ Learning}};
\draw[-] (\centergroupseven,\myymin) -- (\centergroupseven,\myymin) node[below=\ticklabely] {\scriptsize \makecell{Params.}};











\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupone-2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupone-2*\bardistance+\barwidth/2,0.94);
\addplot [only marks, mark=diamond*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergroupone-2*\bardistance, 0.94-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=44*0.94pt, xshift=-40*\barwidth pt] at (\centergroupone-2*\bardistance,0.94) {\rotatebox{90}{EfficientNet-B6  \citep{Xie:2020:STW} } }; 

\node[anchor=center, font=\small, color=white] at (\centergroupone-2*\bardistance, 0.94-\mymarkeroffsety*2.5) {$\cdot$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupone-1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupone-1*\bardistance+\barwidth/2,0.95);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupone-1*\bardistance, 0.95-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=36*0.95pt, xshift=-40*\barwidth pt] at (\centergroupone-1*\bardistance,0.95) {\rotatebox{90} {Hiera-B \citep{Ryali:2023:HHV}} }; 

\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupone-0*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupone-0*\bardistance+\barwidth/2,0.96);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergroupone-0*\bardistance, 0.96-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=44*0.96pt, xshift=-40*\barwidth pt] at (\centergroupone-0*\bardistance,0.96) {\rotatebox{90}{ConvNextV2-B \citep{Woo:2023:CCS}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupone-0*\bardistance, 0.96-\mymarkeroffsety*2.5) {$\star$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupone+1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupone+1*\bardistance+\barwidth/2,1.03);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupone+1*\bardistance, 1.03-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=38*1.03pt, xshift=-40*\barwidth pt] at (\centergroupone+1*\bardistance,1.03) {\rotatebox{90}{Hiera-B-Plus \citep{Ryali:2023:HHV}} }; 

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupone+2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupone+2*\bardistance+\barwidth/2,1.08);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupone+2*\bardistance, 1.08-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=38*1.08pt, xshift=-40*\barwidth pt] at (\centergroupone+2*\bardistance,1.08) {\rotatebox{90}{EVA02-B/14 \citep{Fang:2023:EVA}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupone+2*\bardistance, 1.08-\mymarkeroffsety*2.5) {$\star$};




\draw[fill=cnncolor, draw=cnncolor!100] (\centergrouptwo-2*\bardistance-\barwidth/2,\myymin) rectangle (\centergrouptwo-2*\bardistance+\barwidth/2,0.94);
\addplot [only marks, mark=diamond*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergrouptwo-2*\bardistance, 0.94-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=44*0.94pt, xshift=-40*\barwidth pt] at (\centergrouptwo-2*\bardistance,0.94) {\rotatebox{90}{EfficientNet-B6  \citep{Xie:2020:STW} }}; 

\node[anchor=center, font=\small, color=white] at (\centergrouptwo-2*\bardistance, 0.94-\mymarkeroffsety*2.5) {$\cdot$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergrouptwo-1*\bardistance-\barwidth/2,\myymin) rectangle (\centergrouptwo-1*\bardistance+\barwidth/2,0.95);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergrouptwo-1*\bardistance, 0.95-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=36*0.95pt, xshift=-40*\barwidth pt] at (\centergrouptwo-1*\bardistance,0.95) {\rotatebox{90}{Hiera-B \citep{Ryali:2023:HHV}} }; 



\draw[fill=cnncolor, draw=cnncolor!100] (\centergrouptwo-0*\bardistance-\barwidth/2,\myymin) rectangle (\centergrouptwo-0*\bardistance+\barwidth/2,0.96);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergrouptwo-0*\bardistance, 0.96-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=44*0.96pt, xshift=-40*\barwidth pt] at (\centergrouptwo-0*\bardistance,0.96) {\rotatebox{90}{ConvNextV2-B \citep{Woo:2023:CCS}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergrouptwo-0*\bardistance, 0.96-\mymarkeroffsety*2.5) {$\star$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergrouptwo+1*\bardistance-\barwidth/2,\myymin) rectangle (\centergrouptwo+1*\bardistance+\barwidth/2,1.03);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergrouptwo+1*\bardistance, 1.03-\mymarkeroffsety)};
\node[ anchor=west, font=\tiny, yshift=38*1.03pt, xshift=-40*\barwidth pt] at (\centergrouptwo+1*\bardistance,1.03) {\rotatebox{90}{Hiera-B-Plus \citep{Ryali:2023:HHV}} }; 



\draw[fill=transformercolor, draw=transformercolor!100] (\centergrouptwo+2*\bardistance-\barwidth/2,\myymin) rectangle (\centergrouptwo+2*\bardistance+\barwidth/2,1.08);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergrouptwo+2*\bardistance, 1.08-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=38*1.08pt, xshift=-40*\barwidth pt] at (\centergrouptwo+2*\bardistance,1.08) {\rotatebox{90}{EVA02-B/14 \citep{Fang:2023:EVA}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergrouptwo+2*\bardistance, 1.08-\mymarkeroffsety*2.5) {$\star$};




\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupthree-2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupthree-2*\bardistance+\barwidth/2,0.97);
\addplot [only marks, mark=diamond*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergroupthree-2*\bardistance, 0.97-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=44*0.94pt, xshift=-40*\barwidth pt] at (\centergroupthree-2*\bardistance,0.97) {\rotatebox{90}{EfficientNet-B6 \citep{Xie:2020:STW}} }; 

\node[anchor=center, font=\small, color=white] at (\centergroupthree-2*\bardistance, 0.97-\mymarkeroffsety*2.5) {$\cdot$};

\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupthree-1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupthree-1*\bardistance+\barwidth/2,0.99);
\addplot [only marks, mark=diamond*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergroupthree-1*\bardistance, 0.99-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=42*0.97pt, xshift=-40*\barwidth pt] at (\centergroupthree-1*\bardistance,0.99) {\rotatebox{90}{EfficientNet-B7 \citep{Xie:2020:STW}} }; 

\node[anchor=center, font=\small, color=white] at (\centergroupthree-1*\bardistance, 0.99-\mymarkeroffsety*2.5) {$\cdot$};

\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupthree-0*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupthree-0*\bardistance+\barwidth/2,1.0);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergroupthree-0*\bardistance, 1.00-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=42*1.00pt, xshift=-40*\barwidth pt] at (\centergroupthree-0*\bardistance,1.0) {\rotatebox{90}{ConvNextV2-B \citep{Woo:2023:CCS}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupthree-0*\bardistance, 1.00-\mymarkeroffsety*2.5) {$\star$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupthree+1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupthree+1*\bardistance+\barwidth/2,1.01);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupthree+1*\bardistance, 1.01-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=40*1.01pt, xshift=-40*\barwidth pt] at (\centergroupthree+1*\bardistance,1.01) {\rotatebox{90}{Hiera-B-Plus \citep{Ryali:2023:HHV}} }; 

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupthree+2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupthree+2*\bardistance+\barwidth/2,1.09);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupthree+2*\bardistance, 1.09-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=38*1.08pt, xshift=-40*\barwidth pt] at (\centergroupthree+2*\bardistance,1.09) {\rotatebox{90}{EVA02-B/14 \citep{Fang:2023:EVA}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupthree+2*\bardistance, 1.09-\mymarkeroffsety*2.5) {$\star$};



\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupfour-2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfour-2*\bardistance+\barwidth/2,0.94);
\addplot [only marks, mark=diamond*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergroupfour-2*\bardistance, 0.94-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=44*0.94pt, xshift=-40*\barwidth pt] at (\centergroupfour-2*\bardistance,0.94) {\rotatebox{90}{EfficientNet-B6 \citep{Xie:2020:STW}} }; 

\node[anchor=center, font=\small, color=white] at (\centergroupfour-2*\bardistance, 0.94-\mymarkeroffsety*2.5) {$\cdot$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupfour-1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfour-1*\bardistance+\barwidth/2,0.95);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupfour-1*\bardistance, 0.95-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=37*0.95pt, xshift=-40*\barwidth pt] at (\centergroupfour-1*\bardistance,0.95) {\rotatebox{90}{Hiera-B \citep{Ryali:2023:HHV}} }; 



\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupfour-0*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfour-0*\bardistance+\barwidth/2,0.96);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergroupfour-0*\bardistance, 0.96-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=44*0.96pt, xshift=-40*\barwidth pt] at (\centergroupfour-0*\bardistance,0.96) {\rotatebox{90}{ConvNextV2-B \citep{Woo:2023:CCS}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupfour-0*\bardistance, 0.96-\mymarkeroffsety*2.5) {$\star$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupfour+1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfour+1*\bardistance+\barwidth/2,1.03);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupfour+1*\bardistance, 1.03-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=38*1.03pt, xshift=-40*\barwidth pt] at (\centergroupfour+1*\bardistance,1.03) {\rotatebox{90}{Hiera-B-Plus \citep{Ryali:2023:HHV}} }; 



\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupfour+2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfour+2*\bardistance+\barwidth/2,1.08);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupfour+2*\bardistance, 1.08-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=38*1.08pt, xshift=-40*\barwidth pt] at (\centergroupfour+2*\bardistance,1.08) {\rotatebox{90}{EVA02-B/14 \citep{Fang:2023:EVA}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupfour+2*\bardistance, 1.08-\mymarkeroffsety*2.5) {$\star$};




\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupfive-2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfive-2*\bardistance+\barwidth/2,1.42);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupfive-2*\bardistance, 1.42-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=24*1.42pt, xshift=-40*\barwidth pt] at (\centergroupfive-2*\bardistance,1.42) {\rotatebox{90}{Hiera-L \citep{Ryali:2023:HHV}} }; 



\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupfive-1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfive-1*\bardistance+\barwidth/2,1.55);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupfive-1*\bardistance, 1.55-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=22*1.55pt, xshift=-40*\barwidth pt] at (\centergroupfive-1*\bardistance,1.55) {\rotatebox{90}{Hiera-T \citep{Ryali:2023:HHV}}}; 



\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupfive-0*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfive-0*\bardistance+\barwidth/2,1.64);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupfive-0*\bardistance, 1.64-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=20*1.64pt, xshift=-40*\barwidth pt] at (\centergroupfive-0*\bardistance,1.64) {\rotatebox{90}{Hiera-S \citep{Ryali:2023:HHV}} }; 



\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupfive+1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfive+1*\bardistance+\barwidth/2,1.67);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupfive+1*\bardistance, 1.67-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=20*1.67pt, xshift=-40*\barwidth pt] at (\centergroupfive+1*\bardistance,1.67) {\rotatebox{90}{Hiera-B \citep{Ryali:2023:HHV}} }; 



\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupfive+2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupfive+2*\bardistance+\barwidth/2,1.75);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupfive+2*\bardistance, 1.75-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=22*1.75pt, xshift=-40*\barwidth pt] at (\centergroupfive+2*\bardistance,1.75) {\rotatebox{90}{Hiera-B-Plus \citep{Ryali:2023:HHV}} }; 



\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupsix-2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupsix-2*\bardistance+\barwidth/2,1.04);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergroupsix-2*\bardistance, 1.04-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=40*1.04pt, xshift=-40*\barwidth pt] at (\centergroupsix-2*\bardistance,1.04) {\rotatebox{90}{ConvNextV2-B \citep{Woo:2023:CCS}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupsix-2*\bardistance, 1.04-\mymarkeroffsety*2.5) {$\star$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupsix-1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupsix-1*\bardistance+\barwidth/2,1.04);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupsix-1*\bardistance, 1.04-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=31*1.04pt, xshift=-40*\barwidth pt] at (\centergroupsix-1*\bardistance,1.04) {\rotatebox{90}{BeiT-b \citep{Bao:2022:BBP}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupsix-1*\bardistance, 1.04-\mymarkeroffsety*2.5) {$\star$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupsix-0*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupsix-0*\bardistance+\barwidth/2,1.05);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupsix-0*\bardistance, 1.05-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=50*1.05pt, xshift=-40*\barwidth pt] at (\centergroupsix-0*\bardistance,1.05) {\rotatebox{90}{ViT-B/14-DINOv2-FT \citep{Oquab:2024:DIN}} }; 

\node[anchor=center, font=\small, color=white] at (\centergroupsix-0*\bardistance, 1.05-\mymarkeroffsety*2.5) {$\cdot$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupsix+1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupsix+1*\bardistance+\barwidth/2,1.06);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupsix+1*\bardistance, 1.06-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=38*1.06pt, xshift=-40*\barwidth pt] at (\centergroupsix+1*\bardistance,1.06) {\rotatebox{90}{Hiera-B-Plus \citep{Ryali:2023:HHV}} }; 



\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupsix+2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupsix+2*\bardistance+\barwidth/2,1.12);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupsix+2*\bardistance, 1.12-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=36*1.12pt, xshift=-40*\barwidth pt] at (\centergroupsix+2*\bardistance,1.12) {\rotatebox{90}{EVA02-B/14 \citep{Fang:2023:EVA}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupsix+2*\bardistance, 1.12-\mymarkeroffsety*2.5) {$\star$};




\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupseven-2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupseven-2*\bardistance+\barwidth/2,0.83);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupseven-2*\bardistance, 0.83-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=47*0.83pt, xshift=-40*\barwidth pt] at (\centergroupseven-2*\bardistance,0.83) {\rotatebox{90}{Hiera-B-Plus \citep{Ryali:2023:HHV}} }; 



\draw[fill=cnncolor, draw=cnncolor!100] (\centergroupseven-1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupseven-1*\bardistance+\barwidth/2,0.85);
\addplot [only marks, mark=diamond*,mark size=1pt,fill=cnncolor, draw=white] coordinates {
        (\centergroupseven-1*\bardistance, 0.85-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=47*0.85pt, xshift=-40*\barwidth pt] at (\centergroupseven-1*\bardistance,0.85) {\rotatebox{90}{EfficientNet-B6 \citep{Xie:2020:STW}} }; 

\node[anchor=center, font=\small, color=white] at (\centergroupseven-1*\bardistance, 0.85-\mymarkeroffsety*2.5) {$\cdot$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupseven-0*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupseven-0*\bardistance+\barwidth/2,0.86);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupseven-0*\bardistance, 0.86-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=38*0.86pt, xshift=-40*\barwidth pt] at (\centergroupseven-0*\bardistance,0.86) {\rotatebox{90}{Hiera-S \citep{Ryali:2023:HHV}} }; 



\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupseven+1*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupseven+1*\bardistance+\barwidth/2,0.86);
\addplot [only marks, mark=triangle*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupseven+1*\bardistance, 0.86-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=46*0.86pt, xshift=-40*\barwidth pt] at (\centergroupseven+1*\bardistance,0.86) {\rotatebox{90}{EVA02-S/14 \citep{Fang:2023:EVA}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupseven+1*\bardistance, 0.86-\mymarkeroffsety*2.5) {$\star$};

\draw[fill=transformercolor, draw=transformercolor!100] (\centergroupseven+2*\bardistance-\barwidth/2,\myymin) rectangle (\centergroupseven+2*\bardistance+\barwidth/2,0.88);
\addplot [only marks, mark=square*,mark size=1pt,fill=transformercolor, draw=white] coordinates {
        (\centergroupseven+2*\bardistance, 0.88-\mymarkeroffsety)};
\node[anchor=west, font=\tiny, yshift=48*0.88pt, xshift=-40*\barwidth pt] at (\centergroupseven+2*\bardistance,0.88) {\rotatebox{90}{TinyViT-21M/16 \citep{Wu:2022:TFP}} }; 

\node[anchor=center, font=\tiny, color=white] at (\centergroupseven+2*\bardistance, 0.88-\mymarkeroffsety*2.5) {$\star$};



\draw[-] (\myxmin,\myymin) -- (\myxmax,\myymin);

\end{axis}











\end{tikzpicture}


==> figures/transformer1k_2.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\def\yticklabeloffset{-0.55};
\def\xticklabeloffset{-0.6};
\def\xticklabeloffsetx{-0.1};
\def\xticklabelrotation{60};

\begin{axis}[
    width=1.00\linewidth,
    axis equal image, %
    axis line style = {line width=.5pt,draw=gray!50},
    scatter, %
    colormap name=correlation_cm, %
    point meta min=-1,
    point meta max=1,
    clip=false,
    grid=minor, %
    minor grid style={line width=.5pt,draw=gray!50},
    minor tick num=1, %
    minor tick length=0pt, 
    tickwidth=0pt, %
    ticks=none, %
    try min ticks=10, %
    y dir=reverse, %
    colorbar style={
        at={(1.05,0.5)},anchor=west,width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width}},
    xticklabel pos=right, %
    enlargelimits={abs=0.5}, %
    scatter/@pre marker code/.append code={%
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}%
      \scope[mark size=\pgfplotsunitxlength*\pgfmathresult/3.7 + \pgfplotsunitxlength*20.7/2, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    }
]
\addplot +[
    point meta=explicit, %
    only marks, %
    every node near coord/.append style={font=\small, color=white,anchor=center},
    visualization depends on={value \thisrow{label} \as \Label}, %
    visualization depends on={value \thisrow{size} \as \Size}, %
    ] table [
    x expr={int(mod(\coordindex+0.01,9))}, %
    y expr={int((\coordindex+0.01)/9))},
    meta=value,
] {
X   Y   value label size
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.5238 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.8765 $+$ 0.1em
0 0 0.6595 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.5996 $+$ 0.1em
0 0 0.6437 $+$ 0.1em
0 0 0.657 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 -0.0777 $-$ 0.1em
0 0 0.1676 $+$ 0.1em
0 0 -0.0435 $-$ 0.1em
0 0 0.2036 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.8271 $+$ 0.1em
0 0 0.5321 $+$ 0.1em
0 0 0.7541 $+$ 0.1em
0 0 0.6016 $+$ 0.1em
0 0 0.3787 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.685 $+$ 0.1em
0 0 0.7829 $+$ 0.1em
0 0 0.8 $+$ 0.1em
0 0 0.5922 $+$ 0.1em
0 0 0.0679 $+$ 0.1em
0 0 0.5998 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 -0.009 $-$ 0.1em
0 0 0.5 $+$ 0.1em
0 0 0.2496 $+$ 0.1em
0 0 0.2828 $+$ 0.1em
0 0 0.1608 $+$ 0.1em
0 0 0.037 $+$ 0.1em
0 0 0.3171 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.4399 $+$ 0.1em
0 0 0.4371 $+$ 0.1em
0 0 0.4169 $+$ 0.1em
0 0 0.3936 $+$ 0.1em
0 0 -0.1409 $-$ 0.1em
0 0 0.3076 $+$ 0.1em
0 0 0.3336 $+$ 0.1em
0 0 0.5331 $+$ 0.1em
0 0 1.0 $+$ 0.1em
 
};

\addplot[
    mark=x,only marks, mark size=6pt, thick, gray!50,
    point meta =explicit symbolic,
    nodes near coords,
]
table[x=x,y=y, meta=label]{
    x   y   label
    0 4 {} 
    1 4 {} 
    2 4 {} 
    3 4 {} 
    4 6 {} 
    0 7 {} 
    4 7 {} 
    5 7 {} 
    4 8 {} 


};
    



\node[anchor=center] at (axis cs:4,9.5) {\textbf{Transformer IN1k (n=84)}\strut};

\end{axis}
\end{tikzpicture}


==> figures/transformer21k_2.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily

\scriptsize


\def\yticklabeloffset{-0.55};
\def\xticklabeloffset{-0.6};
\def\xticklabeloffsetx{-0.1};
\def\xticklabelrotation{60};

\begin{axis}[
    width=1.00\linewidth,
    axis equal image, %
    axis line style = {line width=.5pt,draw=gray!50},
    scatter, %
    colormap name=correlation_cm, %
    colorbar, %
    point meta min=-1,
    point meta max=1,
    clip=false,
    grid=minor, %
    minor grid style={line width=.5pt,draw=gray!50},
    minor tick num=1, %
    minor tick length=0pt, 
    tickwidth=0pt, %
    ticks=none, %
    try min ticks=10, %
    y dir=reverse, %
    colorbar style={
        at={(1.05,0.5)},anchor=west,width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
        ytick={-1,-0.5,0,0.5,1},
        yticklabels={-1, -0.5, 0, 0.5, 1},
        },
    xticklabel pos=right, %
    enlargelimits={abs=0.5}, %
    scatter/@pre marker code/.append code={%
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}%
      \scope[mark size=\pgfplotsunitxlength*\pgfmathresult/3.7 + \pgfplotsunitxlength*20.7/2, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    }
]
\addplot +[
    point meta=explicit, %
    only marks, %
    every node near coord/.append style={font=\small, color=white,anchor=center},
    visualization depends on={value \thisrow{label} \as \Label}, %
    visualization depends on={value \thisrow{size} \as \Size}, %
    ] table [
    x expr={int(mod(\coordindex+0.01,9))}, %
    y expr={int((\coordindex+0.01)/9))},
    meta=value,
] {
X   Y   value label size
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.7228 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.793 $+$ 0.1em
0 0 0.4123 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.8632 $+$ 0.1em
0 0 0.6404 $+$ 0.1em
0 0 0.6035 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.3246 $+$ 0.1em
0 0 0.314 $+$ 0.1em
0 0 0.1088 $+$ 0.1em
0 0 0.5614 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.9333 $+$ 0.1em
0 0 0.7702 $+$ 0.1em
0 0 0.6175 $+$ 0.1em
0 0 0.8561 $+$ 0.1em
0 0 0.4596 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.8404 $+$ 0.1em
0 0 0.4632 $+$ 0.1em
0 0 0.8526 $+$ 0.1em
0 0 0.6561 $+$ 0.1em
0 0 0.2456 $+$ 0.1em
0 0 0.7772 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.3456 $+$ 0.1em
0 0 0.1632 $+$ 0.1em
0 0 0.714 $+$ 0.1em
0 0 0.1368 $+$ 0.1em
0 0 -0.2667 $-$ 0.1em
0 0 0.1526 $+$ 0.1em
0 0 0.4228 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.5714 $+$ 0.1em
0 0 0.4246 $+$ 0.1em
0 0 0.7692 $+$ 0.1em
0 0 0.3288 $+$ 0.1em
0 0 -0.1952 $-$ 0.1em
0 0 0.3824 $+$ 0.1em
0 0 0.4809 $+$ 0.1em
0 0 0.8185 $+$ 0.1em
0 0 1.0 $+$ 0.1em
 
};

\addplot[
    mark=x,only marks, mark size=6pt, thick, gray!50,
    point meta =explicit symbolic,
    nodes near coords,
]
table[x=x,y=y, meta=label]{
    x   y   label
    1 2 {} 
    0 4 {} 
    1 4 {} 
    2 4 {} 
    4 6 {} 
    0 7 {} 
    1 7 {} 
    3 7 {} 
    4 7 {} 
    5 7 {} 
    6 7 {} 
    1 8 {} 
    3 8 {} 
    4 8 {} 
    5 8 {} 


};
    



\node[anchor=center] at (axis cs:4,9.5) {\textbf{Transformer IN21k (n=19)}\strut};

\end{axis}
\end{tikzpicture}


==> figures/transformer_corr_matrix.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\sffamily
\scriptsize


\def\yticklabeloffset{-0.55};
\def\xticklabeloffset{-0.6};
\def\xticklabeloffsetx{-0.1};
\def\xticklabelrotation{60};

\begin{axis}[
    width=1.00\linewidth,
    axis equal image, %
    axis line style = {line width=.5pt,draw=gray!50},
    scatter, %
    colormap name=correlation_cm, %
    point meta min=-1,
    point meta max=1,
    clip=false,
    grid=minor, %
    minor grid style={line width=.5pt,draw=gray!50},
    minor tick num=1, %
    minor tick length=0pt, 
    tickwidth=0pt, %
    ticks=none, %
    try min ticks=10, %
    y dir=reverse, %
    colorbar style={
        at={(1.05,0.5)},anchor=west,width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width}},
    xticklabel pos=right, %
    enlargelimits={abs=0.5}, %
    scatter/@pre marker code/.append code={%
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}%
      \scope[mark size=\pgfplotsunitxlength*\pgfmathresult/3.7 + \pgfplotsunitxlength*20.7/2, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    }
]
\addplot +[
    point meta=explicit, %
    only marks, %
    every node near coord/.append style={font=\small, color=white,anchor=center},
    visualization depends on={value \thisrow{label} \as \Label}, %
    visualization depends on={value \thisrow{size} \as \Size}, %
    ] table [
    x expr={int(mod(\coordindex+0.01,9))}, %
    y expr={int((\coordindex+0.01)/9))},
    meta=value,
] {
X   Y   value label size
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.4412 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.8605 $+$ 0.1em
0 0 0.4975 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.6541 $+$ 0.1em
0 0 0.5275 $+$ 0.1em
0 0 0.5957 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 -0.1345 $-$ 0.1em
0 0 0.2659 $+$ 0.1em
0 0 -0.1249 $-$ 0.1em
0 0 0.1261 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.8378 $+$ 0.1em
0 0 0.53 $+$ 0.1em
0 0 0.713 $+$ 0.1em
0 0 0.6474 $+$ 0.1em
0 0 0.317 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.7343 $+$ 0.1em
0 0 0.633 $+$ 0.1em
0 0 0.7949 $+$ 0.1em
0 0 0.5817 $+$ 0.1em
0 0 0.0473 $+$ 0.1em
0 0 0.6495 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.1552 $+$ 0.1em
0 0 0.3375 $+$ 0.1em
0 0 0.3787 $+$ 0.1em
0 0 0.2983 $+$ 0.1em
0 0 -0.0327 $-$ 0.1em
0 0 0.0995 $+$ 0.1em
0 0 0.3265 $+$ 0.1em
0 0 1.0 $+$ 0.1em
0 0 0 $$ 0.1em
 
0 0 0.4728 $+$ 0.1em
0 0 0.3936 $+$ 0.1em
0 0 0.5324 $+$ 0.1em
0 0 0.3433 $+$ 0.1em
0 0 -0.1661 $-$ 0.1em
0 0 0.335 $+$ 0.1em
0 0 0.3662 $+$ 0.1em
0 0 0.584 $+$ 0.1em
0 0 1.0 $+$ 0.1em
 
};

\addplot[
    mark=x,only marks, mark size=6pt, thick, gray!50,
    point meta =explicit symbolic,
    nodes near coords,
]
table[x=x,y=y, meta=label]{
    x   y   label
    0 4 {} 
    2 4 {} 
    3 4 {} 
    4 6 {} 
    0 7 {} 
    4 7 {} 
    5 7 {} 
    4 8 {} 


};
    

\node[anchor=east] at (axis cs:0+\yticklabeloffset,0) {Accuracy\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,1) {Adv. Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,2) {C-Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,3) {OOD Rob.\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,4) {Cal. Error\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,5) {Class Balance\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,6) {Obj. Focus\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,7) {Shape Bias\strut};
\node[anchor=east] at (axis cs:0+\yticklabeloffset,8) {Parameters\strut};







\node[anchor=center] at (axis cs:4,9.5) {\textbf{Transformer (n=106)}\strut};

\end{axis}
\end{tikzpicture}

